Infrared and Ultraviolet Star Formation in Brightest Cluster Galaxies in the ACCEPT Sample

We present IR and UV photometry for a sample of brightest cluster galaxies (BCGs). The BCGs are from a heterogeneous but uniformly characterized sample, the Archive of Chandra Cluster Entropy Profile Tables (ACCEPT), of X-ray galaxy clusters from the Chandra X-ray telescope archive with published gas temperature, density, and entropy profiles. We use archival GALEX, Spitzer, and 2MASS observations to assemble spectral energy distributions (SEDs) and colors for BCGs. We find that while the SEDs of some BCGs follow the expectation of red, dust-free old stellar populations, many exhibit signatures of recent star formation in the form of excess UV or mid-IR emission, or both. We establish a mean near-UV to 2MASS K color of 6.59 \pm 0.34 for quiescent BCGs. We use this mean color to quantify the UV excess associated with star formation in the active BCGs. We use fits to a template of an evolved stellar population and library of starburst models and mid-IR star formation relations to estimate the obscured star formation rates. Many of the BCGs in X-ray clusters with low central gas entropy exhibit enhanced UV (38%) and mid-IR emission (43%), above that expected from an old stellar population. These excesses are consistent with on-going star formation activity in the BCG, star formation that appears to be enabled by the presence of high density, X-ray emitting gas in the the core of the cluster of galaxies. This hot, X-ray emitting gas may provide the enhanced ambient pressure and some of the fuel to trigger the star formation. This result is consistent with previous works that showed that BCGs in clusters with low central gas entropy host H{\alpha} emission-line nebulae and radio sources, while clusters with high central gas entropy exhibit none of these features. UV and mid-IR measurements combined provide a complete picture of unobscured and obscured star formation occurring in these systems.

==> (inline-0) <==
\begin{deluxetable}{ccccc}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{Summary of Observations and Detections\label{tab:summary}}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Waveband} & \colhead{Observations} & \colhead{Observations ($K_0 \le 30 \rm{keV~cm^2}$)} & \colhead{Detections} & \colhead{Excess}} 

%% All data must appear between the \startdata and \enddata commands
\startdata
NUV & 168 & 84 & 112 & 32\tablenotemark{a} \\
4.5 micron & 76 & 52 & 76 & 13 \\
8.0 micron & 76 & 52 & 76 & 43 \\
24 micron & 98 & 56 & 94 & 24\tablenotemark{b} \\
70 micron & 65 & 46 & 32 & 32 \\
160 micron & 33 & 21 & 16 & 16 \\
\enddata

\tablenotetext{a}{Defined to be NUV-K color less than 6.25, which is at least one sigma bluer than the mean of the quiescent BCGs.}
\tablenotetext{b}{Defined to be a 24 micron to K band ratio greater than $0.113$, which is at least one sigma greater than the mean of the quiescent BCGs.}
\tablecomments{Refer to appropriate section of text for definitions of Detections and Excess.}

\end{deluxetable}

%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%Is there any way to make this table more readable by breaking up long lists of AORs into multiple lines?
\clearpage
%\LongTables
\begin{landscape}
\begin{deluxetable}{cccccccccccc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.01in} 

\tablecaption{Brightest Cluster Galaxy Identifications. \label{tab:aor}}

\tablehead{\colhead{Cluster Name} & \colhead{{\it GALEX} IAU Name} & \colhead{2MASS ID} & \colhead{IRAC AOR} & \colhead{MIPS AOR}}

\startdata

1E0657 56a & \nodata & $06^h58^m16^s.04, -55^\circ56\arcmin36~95\arcsec$ & 12674048, 23089920 & 21981440\tablenotemark{a,b}, 23089664\tablenotemark{a} \\
1E0657 56b & \nodata & $06^h58^m35^s.16, -55^\circ56\arcmin55~8\arcsec$ & 12674048, 23089920 & 21981440\tablenotemark{a,b}, 23089664\tablenotemark{a} \\
2A 0335+096 & 033840.6+095812\tablenotemark{c} & 03384056+0958119 & 18646528 & 18636544\tablenotemark{a,b} \\
2PIGG J0011.5-2850 & 001121.5-285114\tablenotemark{d}, 001121.5-285115\tablenotemark{c} & 00112166-2851158 & \nodata & \nodata \\
2PIGG J2227.0-3041 & 222754.3-303433\tablenotemark{e} & 22275446-3034321 & \nodata & \nodata \\
3C 28.0 & 005550.4+262438\tablenotemark{e} & 00555058+2624366 & 18648320 & 18648064\tablenotemark{a,b} \\
3C 295 & 141120.4+521210\tablenotemark{c} & 14112046+5212095 & \nodata & \nodata \\
3C 388 & 184402.5+453329\tablenotemark{e} & 18440241+4533298 & 10925056 & 4710144\tablenotemark{a,b,f}, 21693696\tablenotemark{a} \\
4C 55.16 & \nodata & 08345512+5534289 & \nodata & \nodata \\
Abell 13 & \nodata & 00133853-1930007 & \nodata & \nodata \\
Abell 68 & \nodata & 00370686+0909236 & \nodata & 23434240\tablenotemark{a} \\
Abell 85 & 004150.4-091810\tablenotemark{e} & 00415052-0918109 & 18666752 & 18666496\tablenotemark{a,b} \\
Abell 119 & 005616.3-011520\tablenotemark{e} & 00561610-0115197 & \nodata & \nodata \\
Abell 133 & 010241.5-215252\tablenotemark{e} & 01024177-2152557 & \nodata & \nodata \\
Abell 141 & \nodata & 01053543-2437476 & \nodata & \nodata \\
Abell 160 & 011259.8+152929\tablenotemark{d} & 01125953+1529283 & \nodata & \nodata \\
Abell 193 & 012507.5+084158\tablenotemark{c} & 01250764+0841576 & \nodata & \nodata \\
Abell 209 & 013152.4-133637\tablenotemark{e} & 01315250-1336409 & 12657664, 4755200 & 4764672\tablenotemark{a}, 4764928\tablenotemark{a} \\
Abell 222 & \nodata & 01373406-1259288 & \nodata & \nodata \\
Abell 223 & \nodata & 01375602-1249106 & \nodata & \nodata \\
Abell 262 & 015246.3+360906\tablenotemark{e} & 01524648+3609065 & 18646272 & 18636288\tablenotemark{a,b} \\
Abell 267 &  015241.9+010031\tablenotemark{d} & 01524199+0100257 & 12657152, 4755456 & 4768768\tablenotemark{a}, 4769024\tablenotemark{a} \\
Abell 368 & \nodata & $02^h37^m28^s.90, -26^\circ30\arcmin30~0\arcsec$ & \nodata & 23411968\tablenotemark{a} \\
Abell 370 & \nodata & 02395273-0134188 & 12116224, 12116480 & 11362304\tablenotemark{a,f}, 19038464\tablenotemark{a,b}\\
&&&4403712, 4403968& 19038720\tablenotemark{a,f}, 19038976{a,c}\\
&&&& 4745472\tablenotemark{a,b,f}, 4766208\tablenotemark{a}, 4766464\tablenotemark{a} \\
Abell 383 &  024803.4-033145\tablenotemark{e} & 02480342-0331447 & 12656640, 4755712 & 23304960\tablenotemark{a}, 4772352\tablenotemark{a}, 4772608\tablenotemark{a} \\
Abell 399 & \nodata & 02575308+1301508 & \nodata & \nodata \\
Abell 400 & 025741.5+060136\tablenotemark{d} & 02574155+0601371 & \nodata & \nodata \\
Abell 401\tablenotemark{g} & 025857.6+133457\tablenotemark{d} & 02585781+1334583 & \nodata & 28313856\tablenotemark{a,b} \\
Abell 426 & 031948.1+413044\tablenotemark{e} & 03194823+4130420 & 10483456\tablenotemark{h} & 11153920\tablenotemark{a,b}, 21666048\tablenotemark{a}\\
&&&& 12417024\tablenotemark{f} \\
Abell 478 & \nodata & 04132526+1027551 & 11579904 & 14944256\tablenotemark{a,f}, 14944512\tablenotemark{b,f} \\
Abell 496 & \nodata & 04333784-1315430 & 11580160 & \nodata \\
Abell 520 & \nodata & 04541993+0257453 & \nodata & \nodata \\
Abell 521 & \nodata & 04540687-1013247 & \nodata & 23414016\tablenotemark{a} \\
Abell 539 & 051637.1+062651\tablenotemark{e} & 05163713+0626526 & \nodata & \nodata \\
Abell 562 & \nodata & 06532152+6919514 & \nodata & \nodata \\
Abell 576 &  072130.2+554539\tablenotemark{c} & 07213023+5545416 & \nodata & \nodata \\
Abell 586 & \nodata & 07322028+3138009 & \nodata & 23302400\tablenotemark{a} \\
Abell 611 & 080056.7+360322\tablenotemark{c} & 08005684+3603234 & \nodata & 23302912\tablenotemark{a} \\
Abell 644 & GI3\_103005\_Abell644\tablenotemark{i} & 08172559-0730455 & \nodata & \nodata \\
Abell 665 & 083057.5+655029\tablenotemark{e} & 08305736+6550299 & \nodata & 23303424\tablenotemark{a} \\
Abell 697 & 084257.6+362201\tablenotemark{e} & 08425763+3622000 & 4752384, 12654080 & 4769280\tablenotemark{a}, 4769536\tablenotemark{a} \\
Abell 744 &  090720.5+163904\tablenotemark{e} & 09072049+1639064 & \nodata & \nodata \\
Abell 754 & 090919.3-094159\tablenotemark{e} & 09091923-0941591 & \nodata & \nodata \\
Abell 773 & \nodata & 09175344+5143379 & 12656384, 4753408 & 4766720\tablenotemark{a}, 4766976\tablenotemark{a} \\
Abell 907 & \nodata & 09582201-1103500 & \nodata & \nodata \\
Abell 963 & 101703.6+390250\tablenotemark{e} & 10170363+3902500 & 23908608 & \nodata \\
Abell 1060 &  103642.6-273137\tablenotemark{e} & 10364282-2731420 & \nodata & \nodata \\
Abell 1063S & \nodata & 22484405-4431507 & 12655872 & 12655360\tablenotemark{a}, 12655616\tablenotemark{a} \\
Abell 1068 & 104044.5+395710\tablenotemark{d} & 10404446+3957117 & 18650368 & 18638336\tablenotemark{a,b} \\
Abell 1201 & 111254.4+132609\tablenotemark{e} & 11125450+1326093 & \nodata & \nodata \\
Abell 1204 &  111320.5+173541\tablenotemark{e} & 11132052+1735409 & 18650880 & 18650624\tablenotemark{a,b} \\
Abell 1240 & \nodata & \nodata & \nodata & \nodata \\
Abell 1361 & 114339.3+462121\tablenotemark{d} & 11433959+4621202 & 18651136 & 18638592\tablenotemark{a,b} \\
Abell 1413 & 115518.0+232417\tablenotemark{e} & 11551798+2324177 & \nodata & \nodata \\
Abell 1423 & \nodata & 11571737+3336399 & \nodata & \nodata \\
Abell 1446 & 120203.4+580205\tablenotemark{d} & 12020385+5802081 & \nodata & \nodata \\
Abell 1569 & 123625.8+163220\tablenotemark{d} & 12362580+1632181 & \nodata & \nodata \\
Abell 1576 & \nodata & 12365866+6311145 & \nodata & \nodata \\
Abell 1644 &  125711.5-172431\tablenotemark{d},  125711.3-172431\tablenotemark{c} & 12571157-1724344 & 18662656 & \nodata \\
Abell 1650 &  125841.6-014541\tablenotemark{d} & 12584149-0145410 & \nodata & \nodata \\
Abell 1651 & \nodata & 12592251-0411460 & \nodata & \nodata \\
Abell 1664 & 130342.5-241442\tablenotemark{e} & 13034252-2414428 & \nodata & 18662400\tablenotemark{a,b} \\
Abell 1689 & \nodata & 13112952-0120280 & 14696192, 14696448, 14696704 & 19042048\tablenotemark{b}, 19042304\tablenotemark{f}\\
&&& 14697472, 25411840, 4754176 & 4769792\tablenotemark{a}, 4770048\tablenotemark{a} \\
&&& 14696960, 14697216 &\\
Abell 1736 & 132648.6-270837\tablenotemark{e} & 13264872-2708378 & \nodata & \nodata \\
Abell 1758 & \nodata & 13323845+5033351 & 4752640, 12654848 & 23304192\tablenotemark{a}, 4763136\tablenotemark{a}, 4763392\tablenotemark{a} \\
Abell 1763 & 133520.1+410004\tablenotemark{e} & 13352009+4100041 & 14790144 & 14790912\tablenotemark{a,b,f}, 14791168\tablenotemark{a,b,f}, 14791424\tablenotemark{a,b,f} \\
Abell 1795 & 134852.5+263532\tablenotemark{e} & 13485251+2635348 & \nodata & 8788480\tablenotemark{a,b}, 8789504\tablenotemark{a} \\
Abell 1835 &  140102.0+025243\tablenotemark{e} & 14010204+0252423 & 4404480, 4404224 & 19042560\tablenotemark{a,b}, 19042816\tablenotemark{a,f}\\ &&&& 19043072\tablenotemark{a,f}, 23307520\tablenotemark{a}\\
&&&& 4764160\tablenotemark{a}, 4764416\tablenotemark{a}, 4744448\tablenotemark{a,b,f} \\
Abell 1914 &  142602.5+374951\tablenotemark{e} & 14260257+3749510 & 12653312, 4752896 & 4771584\tablenotemark{a} \\
Abell 1942 &  143821.9+034014\tablenotemark{c} & 14382188+0340138 & \nodata & \nodata \\
Abell 1991 & 145431.5+183831\tablenotemark{d} & 14543146+1838325 & 18653696 & \nodata \\
Abell 1995 &  145257.4+580252\tablenotemark{e} & 14525739+5802543 & \nodata & \nodata \\
Abell 2029 &  151056.1+054439\tablenotemark{e} & 15105610+0544416 & \nodata & 17479680\tablenotemark{a}, 17480192\tablenotemark{a}\\
&&&& 17480448\tablenotemark{a,b,f}, 17480704\tablenotemark{a,b,f}, 8790016\tablenotemark{a,b,f} \\
Abell 2034 & 151011.5+332908\tablenotemark{d} & 15101172+3329112 & \nodata & \nodata \\
Abell 2052 & 151644.5+070119\tablenotemark{e} & 15164448+0701180 & 18654464 & 18641664\tablenotemark{a,b} \\
Abell 2063\tablenotemark{g} & 152305.2+083634\tablenotemark{d},152305.4+083633\tablenotemark{c} & 15230530+0836330 & \nodata & 28314368\tablenotemark{a,b} \\
Abell 2065 & 152223.9+274252\tablenotemark{d} & 15222403+2742521 & \nodata & \nodata \\
Abell 2069 &  152408.3+295257\tablenotemark{e} & 15240841+2952553 & \nodata & \nodata \\
Abell 2104 & \nodata & 15400795-0318162 & 25411328 & \nodata \\
Abell 2107\tablenotemark{g} &  153939.1+214657\tablenotemark{e} & 15393904+2146579 & \nodata & 28314880\tablenotemark{a,b} \\
Abell 2111 &  153940.6+342527\tablenotemark{e} & 15394049+3425276 & \nodata & \nodata \\
Abell 2124 & 154459.0+360634\tablenotemark{e} & 15445899+3606344 & \nodata & \nodata \\
Abell 2125 & \nodata & 15411437+6615567 & \nodata & 11012096\tablenotemark{a}, 11012352\tablenotemark{a}\\
&&&& 11012608\tablenotemark{a}, 11012864\tablenotemark{a}, 11013888\tablenotemark{a} \\
Abell 2142\tablenotemark{g} & 155819.9+271401\tablenotemark{e} & 15582002+2714000 & \nodata & 28314112\tablenotemark{a,b} \\
Abell 2147 &  160217.1+155831\tablenotemark{e} & 16021700+1558282 & \nodata & \nodata \\
Abell 2151 & 160435.7+174318\tablenotemark{e} & 16043575+1743172 & \nodata & 3860480\tablenotemark{a,b,f} \\
Abell 2163 & \nodata &  $16^h15^m33^s.60, -06^\circ09\arcmin16\arcsec$ & \nodata & \nodata \\
Abell 2187 &  162413.7+411433\tablenotemark{e} & 16241402+4114377 & \nodata & \nodata \\
Abell 2199 & 162838.3+393304\tablenotemark{d}, 162838.2+393304\tablenotemark{c} & 16283827+3933049 & 3860992\tablenotemark{h}, 3861248\tablenotemark{h} & 14957056\tablenotemark{a,f} \\
Abell 2204 & \nodata & 16324698+0534410 & 18655232 & 18642432\tablenotemark{a,b} \\
Abell 2218 & 163549.3+661244 & $16^h35^m49^s.39, 66^\circ12\arcmin45~1\arcsec$ & 14697728, 14698240 & 19044096\tablenotemark{f}, 19044352\tablenotemark{b}, 19044608\tablenotemark{f}\\
&&& 14698496, 4751616 & 4763648\tablenotemark{a}, 4763904\tablenotemark{a} \\
Abell 2219 & 164019.8+464242\tablenotemark{e} & 16401981+4642409 & 4756224 & 23308544\tablenotemark{a}, 4773376\tablenotemark{a}, 4773632\tablenotemark{a} \\
Abell 2244 & \nodata & 17024247+3403363 & \nodata & \nodata \\
Abell 2255 &  171229.1+640338\tablenotemark{e} & 17122875+6403385 & \nodata & 21778944\tablenotemark{a,b} \\
Abell 2256 &  170427.0+783826\tablenotemark{e} & 17042724+7838260 & \nodata & \nodata \\
Abell 2259 & \nodata & 17200968+2740077 & \nodata & \nodata \\
Abell 2261 & \nodata & 17222717+3207571 & 12655104, 4752128 & 4744960\tablenotemark{b,f}, 4765184\tablenotemark{a}, 4765440\tablenotemark{a} \\
Abell 2294 & \nodata & 17241223+8553116 & \nodata & \nodata \\
Abell 2319 & 192109.9+435647\tablenotemark{c} & 19211004+4356443 & \nodata & \nodata \\
Abell 2384 & \nodata & 21522195-1932484 & \nodata & \nodata \\
Abell 2390 & 215336.8+174144\tablenotemark{e} & 21533687+1741439 & 12658688, 23473664\tablenotemark{j}, 4754432 & 19044864\tablenotemark{b}, 19045120\tablenotemark{f}\\
&&& 23475712\tablenotemark{k}, 23475968\tablenotemark{k} & 4743680\tablenotemark{b}, 4762624\tablenotemark{a}, 4762880\tablenotemark{a} \\
Abell 2409 & \nodata & 22005255+2058087 & \nodata & \nodata \\
Abell 2420 & \nodata & 22101878-1210141 & \nodata & \nodata \\
Abell 2462 & 223911.4-172029\tablenotemark{e} & 22391136-1720284 & \nodata & \nodata \\
Abell 2537 & \nodata & 23082221-0211315 & \nodata & 23435008\tablenotemark{a} \\
Abell 2554 & 231219.9-213007\tablenotemark{d} & 23121995-2130098 & \nodata & \nodata \\
Abell 2556 &  231301.3-213804\tablenotemark{e} & 23130142-2138039 & \nodata & \nodata \\
Abell 2589 & 232357.2+164637\tablenotemark{d}, 232357.4+1646382 & 23235741+1646379 & \nodata & \nodata \\
Abell 2597 & 232519.7-120726\tablenotemark{e} & 23251973-1207275 & 13372160 & 13371904\tablenotemark{a,b,f}, 17791744\tablenotemark{a,b}, 17792000\tablenotemark{a,b} \\
Abell 2626 &  233630.6+210848\tablenotemark{e} & 23363057+2108498 & 18657280 & 18644480\tablenotemark{a,b} \\
Abell 2631 &  233739.7+001616\tablenotemark{d} & 23373975+0016165 & \nodata & \nodata \\
Abell 2657 &  234457.4+091134\tablenotemark{d} & 23445742+0911349 & \nodata & \nodata \\
Abell 2667 & 235139.4-260501\tablenotemark{e} & 23513947-2605032 & 23476224, 12656896, 23474688, 4756992 & 4775424\tablenotemark{a}, 4775680\tablenotemark{a} \\
Abell 2717 & 000313.0-355613\tablenotemark{e} & 00031298-3556132 & \nodata & \nodata \\
Abell 2744a & \nodata & $00^h14^m20^s.677, -30^\circ24\arcmin00~15\arcsec$ & 12653568, 4753920 & 11359232\tablenotemark{b,f}, 4765696\tablenotemark{a}, 4765952\tablenotemark{a} \\
Abell 2744b & \nodata & $00^h14^m22^s.0, -30^\circ24\arcmin20\arcsec$ & 12653568, 4753920 & 11359232\tablenotemark{b,f}, 4765696\tablenotemark{a}, 4765952\tablenotemark{a} \\
Abell 2813 & \nodata & 00432504-2037054 & \nodata & \nodata \\
Abell 3084 &  030403.7-365629\tablenotemark{e} & 03040396-3656274 & \nodata & 23412224\tablenotemark{a} \\
Abell 3088 & \nodata & 03070207-2839574 & \nodata & 23412480\tablenotemark{a} \\
Abell 3112 & 031757.6-441417\tablenotemark{e} & 03175766-4414175 & 18667264 & 18667008\tablenotemark{a,b} \\
Abell 3120 & 032156.0-511935\tablenotemark{e} & 03215645-5119357 & \nodata & \nodata \\
Abell 3158 & 034252.9-533752\tablenotemark{e} & 03425295-5337526 & \nodata & 8788736\tablenotemark{a,b,f} \\
Abell 3266 &  043113.3-612713\tablenotemark{e} & 04311330-6127114 & \nodata & 8788992\tablenotemark{a,b,f}, 8789760\tablenotemark{a} \\
Abell 3364 & \nodata & 05473773-3152237 & \nodata & 23416832\tablenotemark{a} \\
Abell 3376 & 060209.3-395702\tablenotemark{e} & 06020973-3956597 & \nodata & \nodata \\
Abell 3391 & \nodata & 06262045-5341358 & \nodata & 14426880\tablenotemark{a,b,f} \\
Abell 3395 & \nodata & 06264958-5432340 & \nodata & \nodata \\
Abell 3528S & 125441.1-291340\tablenotemark{e} & 12544100-2913397 & \nodata & \nodata \\
Abell 3558 &  132756.8-312946\tablenotemark{e} & 13275688-3129437 & \nodata & \nodata \\
Abell 3562 & 133334.8-314019\tablenotemark{d} & 13333473-3140201 & \nodata & \nodata \\
Abell 3571 & \nodata & 13472838-3251540 & \nodata & \nodata \\
Abell 3581 &  140729.7-270104\tablenotemark{e} & 14072978-2701043 & \nodata & \nodata \\
Abell 3667 & \nodata & 20122726-5649363 & \nodata & \nodata \\
Abell 3822 & 215404.1-575203\tablenotemark{e} & 21540421-5752033 & \nodata & \nodata \\
Abell 3827 &  220153.0-595645\tablenotemark{e} & 22015330-5956437 & \nodata & \nodata \\
Abell 3921 & 224957.9-642547\tablenotemark{e} & 22495818-6425468 & \nodata & \nodata \\
Abell 4038 & \nodata & 23474504-2808265 & \nodata & \nodata \\
Abell 4059 & 235700.7-344531\tablenotemark{d} & 23570068-3445331 & 18666240 & 18665984\tablenotemark{a,b} \\
Abell S0405 &  035133.9-821312\tablenotemark{e} & 03513399-8213103 & \nodata & \nodata \\
Abell S0592 & \nodata & 06384867-5358246 & \nodata & 23417600\tablenotemark{a} \\
AC 114 & \nodata & 22584841-3448087 & 4756480, 25412864, 12653824 & 4773888\tablenotemark{a}, 4774144\tablenotemark{a} \\
AWM7 & 025427.5+413448\tablenotemark{d} & 02542739+4134467 & \nodata & \nodata \\
CENTAURUS & 124849.4-411838\tablenotemark{e} & 12484927-4118399 & 11042816 & 11043328\tablenotemark{a,b,f} \\
CID 0072 & 173301.8+434535\tablenotemark{e} & 17330202+4345345 & 18656000 & 18643200\tablenotemark{a,b} \\
CL J1226.9+3332 & 122658.7+333249\tablenotemark{d} & $12^h26^m58^s.24, 33^\circ32\arcmin48~6\arcsec$ & 15062784\tablenotemark{k}, 15063040\tablenotemark{j} & 4761088\tablenotemark{a}, 4761344\\
&&& 22555904\tablenotemark{k}, 22556160\tablenotemark{k}, 3815680 & 4748032\tablenotemark{b,f} \\
CYGNUS A & \nodata & 19592833+4044022 & 14265344\tablenotemark{k} & 21694208\tablenotemark{a}, 4710656\tablenotemark{a,b,f} \\
ESO 3060170 & 054006.4-405009\tablenotemark{d} & 05400667-4050114 & \nodata & \nodata \\
ESO 5520200 &  045452.5-180657\tablenotemark{e} & 04545226-1806561 & \nodata & \nodata \\
EXO 0422-086 & 042551.8-083330\tablenotemark{e} & 04255133-0833389 & \nodata & \nodata \\
HCG 0062 &  125305.7-091213\tablenotemark{c} & 12530567-0912141 & 11251712 & 11248640\tablenotemark{a,b} \\
HCG 42 & 100014.1-193809\tablenotemark{e} & 10001412-1938113 & 11250688 \tablenotemark{j}, 11253248\tablenotemark{k} & 11247616\tablenotemark{a,b} \\
HERCULES A & 165108.1+045933\tablenotemark{e} & 16510802+0459349 & 26922496\tablenotemark{k} & 21692928\tablenotemark{a} \\
HYDRA A &  091805.5-120544\tablenotemark{d}, 091805.6-120543\tablenotemark{c} & 09180565-1205439 & 26923008\tablenotemark{k} & 21691136\tablenotemark{a}, 4707584\tablenotemark{a,b,f} \\
M49 & 122946.6+080000\tablenotemark{d},122946.7+080006\tablenotemark{c} & 12294679+0800014 & 4469760\tablenotemark{h} & 4470272\tablenotemark{a,b,f} \\
M87 &  123049.4+122328\tablenotemark{e} & 12304942+1223279 & 12673792\tablenotemark{h} & 11375872\tablenotemark{a}, 21683200\tablenotemark{a}, 4693248\tablenotemark{a,b,f} \\
MACS J0011.7-1523 & \nodata & \nodata & \nodata & \nodata \\
MACS J0035.4-2015 & \nodata & 00352611-2015440  & \nodata & \nodata \\
MACS J0159.8-0849 & \nodata & \nodata & \nodata & \nodata \\
MACS J0242.5-2132 & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.1-2325 & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.6-2209 & \nodata & 02574108-2209179 & \nodata & \nodata \\
MACS J0308.9+2645 & \nodata & 03085592+2645373 & \nodata & \nodata \\
MACS J0329.6-0211 & \nodata & $03^h29^m41^s.68, -02^\circ11\arcmin48~9\arcsec$ & \nodata & \nodata \\
MACS J0417.5-1154 & \nodata & \nodata & \nodata & \nodata \\
MACS J0429.6-0253 & \nodata & 04293604-0253073 & \nodata & \nodata \\
MACS J0520.7-1328 & \nodata & 05204205-1328477 & \nodata & \nodata \\
MACS J0547.0-3904 & \nodata & \nodata & \nodata & \nodata \\
MACS J0717.5+3745 & \nodata & \nodata & 23163648 & 23164160, 23163904, 23164928 \\
MACS J0744.8+3927 & \nodata & $07^h44^m51^s.98, 39^\circ27\arcmin35~1\arcsec$ & \nodata & \nodata \\
MACS J1115.2+5320 & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.8+0129 & \nodata & \nodata & \nodata & \nodata \\
MACS J1131.8-1955 & \nodata & 11315413-1955391 & \nodata & \nodata \\
MACS J1149.5+2223 & \nodata & $11^h49^m36^s, 22^\circ23\arcmin53\arcsec$ & \nodata & \nodata \\
MACS J1206.2-0847 & \nodata & \nodata & \nodata & \nodata \\
MACS J1311.0-0310 & \nodata & \nodata & \nodata & \nodata \\
MACS J1621.3+3810 & \nodata & \nodata & \nodata & \nodata \\
MACS J1931.8-2634 & \nodata & \nodata & \nodata & \nodata \\
MACS J2049.9-3217 & \nodata & \nodata & \nodata & \nodata \\
MACS J2211.7-0349 & \nodata & 22114596-0349438 & \nodata & 23433984\tablenotemark{a} \\
MACS J2214.9-1359 & \nodata & $22^h14^m56^s.51, 14^\circ00\arcmin17~2\arcsec$ & \nodata & \nodata \\
MACS J2228+2036 & \nodata & \nodata & \nodata & \nodata \\
MACS J2229.7-2755 & 222945.2-275536\tablenotemark{e} & 22294524-2755353 & \nodata & \nodata \\
MACS J2245.0+2637 & \nodata & 22450463+2638039 & \nodata & \nodata \\
MKW3S &  152151.8+074229\tablenotemark{e} & 15215187+0742319 & \nodata & \nodata \\
MKW 04 & 120427.0+015344\tablenotemark{e} & 12042705+0153456 & 18034432\tablenotemark{h} & 18042624\tablenotemark{a,b,f} \\
MKW 08 &  144042.8+032755\tablenotemark{e} & 14404287+0327555 & \nodata & \nodata \\
MS 0016.9+1609 & \nodata & $00^h18^m33^s.6, 16^\circ26\arcmin15\arcsec$ & 4756736, 12656128 & \nodata \\
MS 0116.3-0115 &  011853.6-010006\tablenotemark{e} & 01185363-0100074 & \nodata & \nodata \\
MS 0440.5+0204 &  044310.1+021016\tablenotemark{d} & 04430994+0210190 & \nodata & \nodata \\
MS 0451.6-0305 & \nodata & $04^h54^m10^s.85, -03^\circ00\arcmin51~9\arcsec$ & 12652800, 4753664 & 19039232\tablenotemark{b}, 19039488\tablenotemark{f}\\
&&&& 19039744\tablenotemark{b}, 19040000\tablenotemark{f}\\
&&&& 4747520\tablenotemark{b,f}, 4770304\tablenotemark{a}, 4770560\tablenotemark{a} \\
MS 0735.6+7421 &  074144.1+741440\tablenotemark{e} & 07414444+7414395 & 7858688 & \nodata \\
MS 0839.8+2938 & 084256.0+292728\tablenotemark{e} & 08425596+2927272 & \nodata & 23303936\tablenotemark{a}, 23418880\tablenotemark{a} \\
MS 0906.5+1110 & \nodata & 09091273+1058286 & \nodata & 23419136\tablenotemark{a} \\
MS 1006.0+1202 & \nodata & 10084771+1147379 & \nodata & \nodata \\
MS 1008.1-1224 & \nodata & 10103233-1239524 & 25410304 & \nodata \\
MS 1455.0+2232 &  145715.1+222033\tablenotemark{e} & 14571507+2220341 & 12657408, 4753152 & 4767744\tablenotemark{a}, 4768000\tablenotemark{a} \\
MS 2137.3-2353 & 214015.1-233939\tablenotemark{e} & 21401517-2339398 & 12658944, 4755968 & 4772864\tablenotemark{a}, 4773120\tablenotemark{a} \\
MS J1157.3+5531 &  115952.3+553205\tablenotemark{e} & 11595215+5532053 & \nodata & \nodata \\
NGC 0507 &  012340.1+331522\tablenotemark{e} & 01233995+3315222 & 18030080\tablenotemark{h} & 14253824\tablenotemark{a,f}, 14254080\tablenotemark{a,b} \\
NGC 4636 & 124249.8+024117\tablenotemark{e} & 12424986+0241160 & 4475136 & 4475648\tablenotemark{a,b,f} \\
NGC 5044 & 131523.7-162305\tablenotemark{e} & 13152396-1623079 & 15573504 & 14258432\tablenotemark{a,f}, 14258688\tablenotemark{a,b} \\
NGC 5813 &  150111.4+014208\tablenotemark{e} & 15011126+0142070 & 4490496\tablenotemark{h} & 4491008\tablenotemark{a,b,f} \\
NGC 5846 & 150629.4+013621\tablenotemark{e} & 15062925+0136202 & 16310272\tablenotemark{h}, 4491264 & 4491776\tablenotemark{a,b,f} \\
OPHIUCHUS & 171227.6-232209\tablenotemark{d} & 17122774-2322108 & \nodata & \nodata \\
PKS 0745-191 & \nodata & 07473129-1917403 & 18667776 & 18667520\tablenotemark{a,b} \\
RBS 0461 & \nodata & 03411752+1523477 & \nodata & \nodata \\
RBS 0533 &  041937.8+022435\tablenotemark{e} & 04193792+0224355 & \nodata & \nodata \\
RBS 0797 & 094712.4+762313\tablenotemark{e} & $09^h47^m12^s.6, 76^\circ23\arcmin14\arcsec$ & \nodata & \nodata \\
RCS J2327-0204 &  232729.2-020323\tablenotemark{e} & $23^h27^m29^s.0, -02^\circ03\arcmin23\arcsec$ & \nodata & \nodata \\
RXCJ0331.1-2100 & \nodata & 03310587-2100326 & \nodata & 23412736\tablenotemark{a} \\
RXC J1023.8-2715 & 102350.0-271523\tablenotemark{e} & 10235019-2715232 & \nodata & \nodata \\
RX J0220.9-3829 & \nodata & 02205660-3828475 & \nodata & \nodata \\
RX J0232.2-4420 & \nodata & \nodata & \nodata & \nodata \\
RX J0439+0520 &  043902.2+052047\tablenotemark{d} & 04390223+0520443 & 18649344 & 18649088\tablenotemark{a,b} \\
RX J0439.0+0715 & \nodata & 04390053+0716038 & \nodata & \nodata \\
RX J0528.9-3927 & \nodata & \nodata & 33327104 & 23415552\tablenotemark{a} \\
RX J0647.7+7015 & \nodata & $06^h47^m51^s.45, 70^\circ15\arcmin04~4\arcsec$ & \nodata & \nodata \\
RX J0819.6+6336 &  081925.9+633726\tablenotemark{d} & 08192591+6337256 & \nodata & \nodata \\
RX J1000.4+4409 & 100031.2+440844\tablenotemark{d} & $10^h00^m31^s.0, 44^\circ08\arcmin43\arcsec$ & \nodata & \nodata \\
RX J1022.1+3830 & 102210.3+383104\tablenotemark{d} & 10221031+3831045 & \nodata & \nodata \\
RX J1130.0+3637 & 113003.3+363812\tablenotemark{d} & 11300319+3638135 & \nodata & \nodata \\
RX J1320.2+3308 &  132014.6+330835\tablenotemark{c} & 13201472+3308359 & \nodata & \nodata \\
RX J1347.5-1145 & 134730.7-114509\tablenotemark{e} & $13^h47^m31^s.0, -11^\circ45\arcmin09\arcsec$ & 12654336 & \nodata \\
RX J1423.8+2404 & \nodata & \nodata & \nodata & \nodata \\
RX J1504.1-0248 & 150407.6-024815\tablenotemark{e} & 15040752-0248161 & \nodata & 23426048\tablenotemark{a} \\
RX J1532.9+3021 & \nodata & $15^h32^m53^s.8, 30^\circ21\arcmin00\arcsec$ & 18658560 & 18658304\tablenotemark{a,b} \\
RX J1539.5-8335 & \nodata & 15393387-8335215 & \nodata & \nodata \\
RX J1720.1+2638 & 172010.0+263730\tablenotemark{e} & 17201001+2637317 & \nodata & 18659072\tablenotemark{a,b} \\
RX J1720.2+3536 & \nodata & \nodata & \nodata & \nodata \\
RX J1852.1+5711 &  185208.5+571144\tablenotemark{d} & 18520859+5711430 & \nodata & \nodata \\
RX J2129.6+0005 & 212939.9+000522\tablenotemark{e} & 21293995+0005207 & 18659584 & 18659328\tablenotemark{a,b} \\
SC 1327-312 &  132947.5-313625\tablenotemark{e} & 13294775-3136250 & \nodata & \nodata \\
SERSIC 159-03 &  231358.8-424336\tablenotemark{e} & 23135863-4243393 & 18665728 & 18665472\tablenotemark{a,b} \\
SS2B153 & 105026.1-125041\tablenotemark{e} & 10502610-1250422 & \nodata & \nodata \\
UGC 03957 &  074058.2+552538\tablenotemark{e} & 07405822+5525379 & \nodata & \nodata \\
UGC 12491 & \nodata & 23183823+4257289 & \nodata & \nodata \\
ZWCL 1215 & 121741.2+033922\tablenotemark{d} & 12174112+0339208 & \nodata & \nodata \\
ZWCL 1358+6245 & 135950.5+623104\tablenotemark{e} & $13^h59^m50^s.0, 62^\circ31\arcmin03\arcsec$ & 12657920, 23473920\tablenotemark{j}, 23474432\tablenotemark{j}& 4770816\tablenotemark{a}, 4771072\tablenotemark{a}\\
&&& 23478272\tablenotemark{k}, 23478528\tablenotemark{k}, 4754944 & \\
ZWCL 1742 & \nodata & 17441450+3259292 & 18656256 & 18643456\tablenotemark{a,b} \\
ZWCL 1953 & \nodata & 08500730+3604203 & \nodata & \nodata \\
ZWCL 3146 & 102339.6+041110\tablenotemark{e} & 10233960+0411116 & 12654592, 4751872 & 4768256\tablenotemark{a}, 4768512\tablenotemark{a}, 4746496\tablenotemark{a,b,f} \\
ZWICKY 2701 & \nodata & 09524915+5153053 & 18649856 & 18649600\tablenotemark{a,b} \\
ZwCl 0857.9+2107 &  090036.9+205342\tablenotemark{e} & 09003684+2053402 & 18660096 & 18659840\tablenotemark{a,b} \\

\enddata

\tablenotetext{a}{MIPS observation includes a 24$\mu$m observation.}
\tablenotetext{b}{MIPS observation includes a 70$\mu$m observation.}
\tablenotetext{c}{{\it GALEX} observation only includes FUV measurement.}
\tablenotetext{d}{{\it GALEX} observation only includes NUV measurement.}
\tablenotetext{e}{{\it GALEX} observation includes both NUV and FUV measurement.}
\tablenotetext{f}{MIPS observation includes a 160$\mu$m observation.}
\tablenotetext{g}{{\it Spitzer} observations were made by Donahue as part of the DDT program 488.}
\tablenotetext{h}{Due to an anomalous point source in the pbcd reduction, the images needed to be reduced from the bcd frames.}
\tablenotetext{i}{{\it GALEX} observation was taken as a Guest Investigator for \citet{2010ApJ...719.1844H}.}
\tablenotetext{j}{IRAC observation only has bands 1 and 3 on target.}
\tablenotetext{k}{IRAC observation only has bands 2 and 4 on target.}

\end{deluxetable}
\end{landscape}

\begin{deluxetable}{ccccccccc}

\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.01in} 
\tablecaption{Physical Properties. \label{tab:physical}}

\tablehead{\colhead{Cluster Name} & \colhead{Redshift} & \colhead{Central Entropy\tablenotemark{a}} & \colhead{$K_{100}$\tablenotemark{a}} & \colhead{alpha\tablenotemark{a}} & \colhead{Scale} & \colhead{IR Radius} & \colhead{UV Radius} & \colhead{Centroid Offset\tablenotemark{a}}\\ 
\colhead{} & \colhead{} & \colhead{($\rm{keV~cm^2}$)} & \colhead{($\rm{keV~cm^2}$)} & \colhead{} & \colhead{(kpc/\arcsec)} & \colhead{(\arcsec)} & \colhead{(\arcsec)} &\colhead{(kpc)} } 

\startdata
1E0657 56a & 0.2960 & 307.45 & 18.55 & 1.88 & 4.41 & 3.24 & \nodata & 503.92 \\
1E0657 56b & 0.2960 & 307.45 & 18.55 & 1.88 & 4.41 & 3.24 & \nodata & 216.72 \\
2A 0335+096 & 0.0347 & 7.14 & 138.64 & 1.52 & 0.69 & 20.7 & 12.8 & 1.00 \\
2PIGG J0011.5-2850 & 0.0753 & 101.98 & 214.68 & 0.84 & 1.43 & 10.01 & 17.3 & 2.10 \\
2PIGG J2227.0-3041 & 0.0729 & 17.13 & 113.95 & 1.37 & 1.39 & 10.31 & 17.3 & 0.59 \\
3C 28.0 & 0.1952 & 23.85 & 107.82 & 1.79 & 3.24 & 4.42 & 12.8 & 3.55 \\
3C 295 & 0.4641 & 14.54 & 81.95 & 1.47 & 5.86 & 2.44 & 9 & 16.98 \\
3C 388 & 0.0917 & 17.03 & 214.3 & 0.76 & 1.71 & 8.38 & 17.3 & 1.44 \\
4C 55.16 & 0.2420 & 23.27 & 161.6 & 1.29 & 3.82 & 3.75 & 9 & 31.64 \\
Abell 13 & 0.0940 & 182.64 & 181.95 & 1.37 & 1.75 & 8.19 & 12.8 & 0.89 \\
Abell 68 & 0.2546 & 217.34 & 142.31 & 0.89 & 3.96 & 3.61 & 9 & 3.77 \\
Abell 85 & 0.0558 & 12.5 & 158.83 & 1.12 & 1.08 & 13.2 & 17.3 & 1.86 \\
Abell 119 & 0.0442 & 233.85 & 191.29 & 0.75 & 0.87 & 16.44 & 17.3 & 2.20 \\
Abell 133 & 0.0558 & 17.26 & 170.12 & 1.59 & 1.08 & 13.2 & 17.3 & 3.29 \\
Abell 141 & 0.2300 & 205.03 & 42.56 & 1.78 & 3.67 & 3.89 & 9 & 4.38 \\
Abell 160 & 0.0447 & 155.78 & 116.26 & 0.98 & 0.88 & 16.26 & 17.3 & 1.65 \\
Abell 193 & 0.0485 & 185.46 & 35.96 & 2.23 & 0.95 & 15.05 & 17.3 & 0.57 \\
Abell 209 & 0.2060 & 105.5 & 149.31 & 0.8 & 3.38 & 4.23 & 12.8 & 7.85 \\
Abell 222 & 0.2130 & 126.02 & 82.25 & 1 & 3.47 & 4.13 & 9 & 7.83 \\
Abell 223 & 0.2070 & 183.87 & 160.65 & 1.24 & 3.39 & 4.22 & 9 & 1.13 \\
Abell 262 & 0.0164 & 10.57 & 205.09 & 0.98 & 0.33 & 42.84 & 17.3 & 0.25 \\
Abell 267 & 0.2300 & 168.56 & 51.81 & 1.82 & 3.67 & 3.89 & 17.3 & 1.52 \\
Abell 368 & 0.2200 & 50.87 & 144.12 & 1.21 & 3.55 & 4.03 & \nodata & 60.21 \\
Abell 370 & 0.3747 & 321.92 & 78.72 & 1.24 & 5.16 & 2.77 & 9 & 99.67 \\
Abell 383 & 0.1871 & 13.02 & 110.9 & 1.4 & 3.13 & 4.57 & 17.3 & 2.63 \\
Abell 399 & 0.0716 & 153.2 & 204.34 & 0.74 & 1.36 & 10.48 & 9 & 1.52 \\
Abell 400 & 0.0240 & 162.81 & 35.26 & 1.76 & 0.48 & 29.55 & 17.3 & 4.61 \\
Abell 401 & 0.0745 & 166.86 & 81.79 & 1.4 & 1.42 & 10.11 & 17.3 & 1.12 \\
Abell 426 & 0.0179 & 19.38 & 119.89 & 1.74 & 0.36 & 39.32 & 17.3 & 0.33 \\
Abell 478 & 0.0883 & 7.81 & 122 & 0.97 & 1.65 & 8.66 & \nodata & 0.44 \\
Abell 496 & 0.0328 & 8.91 & 216.33 & 1.27 & 0.65 & 21.85 & \nodata & 1.48 \\
Abell 520 & 0.2020 & 325.54 & 10.22 & 2.09 & 3.33 & 4.3 & \nodata & 643.52 \\
Abell 521 & 0.2533 & 259.87 & 245.43 & 1.91 & 3.95 & 3.62 & \nodata & 4.23 \\
Abell 539 & 0.0288 & 22.59 & 493.32 & 1.05 & 0.58 & 24.76 & 9 & 15.36 \\
Abell 562 & 0.1100 & 202.06 & 34.61 & 1.09 & 2.01 & 7.13 & \nodata & 0.43 \\
Abell 576 & 0.0385 & 95.29 & 221.21 & 1.41 & 0.76 & 18.74 & 17.3 & 0.59 \\
Abell 586 & 0.1710 & 94.75 & 92.06 & 1.25 & 2.91 & 4.91 & \nodata & 2.51 \\
Abell 611 & 0.2880 & 124.93 & 164.35 & 1.25 & 4.33 & 3.3 & 9 & 1.44 \\
Abell 644\tablenotemark{b} & 0.0698 & 132.36 & 85.91 & 1.55 & 1.33 & 10.73 & 7 & 0.97 \\
Abell 665 & 0.1810 & 134.57 & 106.34 & 1.06 & 3.05 & 4.69 & 17.3 & 3.57 \\
Abell 697 & 0.2820 & 166.67 & 108.16 & 1.1 & 4.27 & 3.35 & 17.3 & 7.72 \\
Abell 744 & 0.0729 & 63.42 & 229.33 & 0.79 & 1.39 & 10.31 & 17.3 & 0.79 \\
Abell 754 & 0.0543 & 270.39 & 69.67 & 1.48 & 1.06 & 13.54 & 17.3 & 0.65 \\
Abell 773 & 0.2170 & 244.32 & 41.1 & 1.6 & 3.52 & 4.07 & 9 & 7.22 \\
Abell 907 & 0.1527 & 23.38 & 187.01 & 1.05 & 2.65 & 5.39 & 12.8 & 3.21 \\
Abell 963 & 0.2056 & 55.77 & 169.12 & 0.9 & 3.37 & 4.24 & 17.3 & 6.41 \\
Abell 1060 & 0.0125 & 72 & 178.34 & 1.25 & 0.26 & 55.94 & 17.3 & 0.35 \\
Abell 1063S & 0.3540 & 169.59 & 42.21 & 1.72 & 4.98 & 2.87 & 9 & 4.31 \\
Abell 1068 & 0.1375 & 9.11 & 108.8 & 1.31 & 2.43 & 5.88 & 17.3 & 1.74 \\
Abell 1201 & 0.1688 & 64.81 & 198.94 & 1.03 & 2.88 & 4.96 & 17.3 & 1.62 \\
Abell 1204 & 0.1706 & 15.31 & 81.83 & 1.4 & 2.91 & 4.92 & 9 & 4.68 \\
Abell 1240 & 0.1590 & 462.4 & 8.27 & 2.37 & 2.74 & 5.21 & \nodata & \nodata \\
Abell 1361 & 0.1171 & 18.64 & 117.86 & 1.06 & 2.12 & 6.75 & 17.3 & 8.10 \\
Abell 1413 & 0.1426 & 64.03 & 123.19 & 1.19 & 2.51 & 5.71 & 17.3 & 2.90 \\
Abell 1423 & 0.2130 & 68.32 & 124.17 & 1.2 & 3.47 & 4.13 & 9 & 2.14 \\
Abell 1446 & 0.1035 & 152.38 & 119.5 & 0.67 & 1.9 & 7.52 & 12.8 & 3.11 \\
Abell 1569 & 0.0735 & 110.1 & 149.14 & 0.51 & 1.4 & 10.23 & 9 & 0.43 \\
Abell 1576 & 0.2790 & 186.24 & 98.35 & 1.38 & 4.23 & 3.38 & \nodata & 13.26 \\
Abell 1644 & 0.0471 & 19.03 & 585.67 & 1.76 & 0.92 & 15.48 & 17.3 & 0.54 \\
Abell 1650 & 0.0843 & 37.96 & 159.89 & 0.84 & 1.58 & 9.03 & 17.3 & 1.09 \\
Abell 1651 & 0.0840 & 89.46 & 115.53 & 0.97 & 1.58 & 9.06 & \nodata & 1.95 \\
Abell 1664 & 0.1276 & 14.4 & 141.84 & 1.7 & 2.28 & 6.27 & 12.8 & 1.12 \\
Abell 1689 & 0.1843 & 78.44 & 111.77 & 1.35 & 3.09 & 4.62 & 9 & 21.14 \\
Abell 1736 & 0.0338 & 150.35 & 127.25 & 0.99 & 0.67 & 21.23 & 12.8 & 0.20 \\
Abell 1758 & 0.2792 & 230.84 & 144.04 & 1.21 & 4.24 & 3.38 & \nodata & 272.85 \\
Abell 1763 & 0.1866 & 214.69 & 70.8 & 1.37 & 3.12 & 4.58 & 17.3 & 0.91 \\
Abell 1795 & 0.0625 & 18.99 & 130.38 & 1.18 & 1.2 & 11.88 & 17.3 & 1.21 \\
Abell 1835 & 0.2532 & 11.44 & 111.71 & 1.26 & 3.95 & 3.62 & 12.8 & 7.93 \\
Abell 1914 & 0.1712 & 107.16 & 131.15 & 1.05 & 2.91 & 4.91 & 9 & 58.40 \\
Abell 1942 & 0.2240 & 107.73 & 194.08 & 0.66 & 3.6 & 3.97 & 9 & 3.00 \\
Abell 1991 & 0.0587 & 1.53 & 152.21 & 1.09 & 1.14 & 12.59 & 17.3 & 1.90 \\
Abell 1995 & 0.3186 & 374.35 & 26.81 & 2.08 & 4.64 & 3.08 & 9 & 2.89 \\
Abell 2029 & 0.0765 & 10.5 & 163.58 & 0.95 & 1.45 & 9.86 & 17.3 & 1.75 \\
Abell 2034 & 0.1130 & 232.64 & 85.07 & 1.14 & 2.05 & 6.96 & 17.3 & 3.94 \\
Abell 2052 & 0.0353 & 9.45 & 164.72 & 1.25 & 0.7 & 20.36 & 17.3 & 0.80 \\
Abell 2063 & 0.0351 & 53.51 & 129.01 & 1.07 & 0.7 & 20.47 & 17.3 & 1.11 \\
Abell 2065 & 0.0730 & 43.95 & 195.29 & 1.02 & 1.39 & 10.29 & 9 & 112.52 \\
Abell 2069 & 0.1160 & 453.25 & 54.57 & 1.47 & 2.1 & 6.81 & 9 & 2.26 \\
Abell 2104 & 0.1554 & 160.61 & 210.1 & 1.2 & 2.69 & 5.31 & 9 & 0.96 \\
Abell 2107 & 0.0411 & 21.24 & 396.13 & 0.91 & 0.81 & 17.61 & 17.3 & 0.91 \\
Abell 2111 & 0.2300 & 107.36 & 193.98 & 0.65 & 3.67 & 3.89 & 17.3 & 4.20 \\
Abell 2124 & 0.0658 & 98.31 & 260.81 & 0.9 & 1.26 & 11.33 & 17.3 & 1.19 \\
Abell 2125 & 0.2465 & 225.17 & 32.9 & 1.35 & 3.87 & 3.7 & 9 & 18.90 \\
Abell 2142 & 0.0898 & 68.06 & 120.57 & 1.22 & 1.68 & 8.53 & 17.3 & 0.93 \\
Abell 2147 & 0.0356 & 151.86 & 136.19 & 0.55 & 0.71 & 20.2 & 17.3 & 0.28 \\
Abell 2151 & 0.0366 & 0.37 & 135.18 & 0.56 & 0.73 & 19.67 & 17.3 & 0.12 \\
Abell 2163 & 0.1695 & 437.98 & 72.21 & 1.87 & 2.89 & 4.95 & \nodata & 524.17 \\
Abell 2187 & 0.1833 & 78.63 & 170.71 & 0.96 & 3.08 & 4.64 & 12.8 & 0.53 \\
Abell 2199 & 0.0300 & 13.27 & 331.46 & 1.35 & 0.6 & 23.81 & 17.3 & 0.42 \\
Abell 2204 & 0.1524 & 9.74 & 166.19 & 1.41 & 2.65 & 5.4 & \nodata & 21.70 \\
Abell 2218 & 0.1713 & 288.56 & 10.72 & 2.35 & 2.92 & 4.9 & 9 & 26.65 \\
Abell 2219 & 0.2256 & 411.57 & 17.01 & 1.97 & 3.62 & 3.95 & 17.3 & 0.54 \\
Abell 2244 & 0.0967 & 57.58 & 109.07 & 1 & 1.79 & 7.99 & \nodata & 3.45 \\
Abell 2255 & 0.0805 & 529.1 & 5.78 & 2.63 & 1.52 & 9.42 & 12.8 & 149.58 \\
Abell 2256 & 0.0579 & 349.58 & 7.05 & 2.54 & 1.12 & 12.75 & 12.8 & 877.60 \\
Abell 2259 & 0.1640 & 113.98 & 60.96 & 1.36 & 2.81 & 5.08 & 9 & 3.42 \\
Abell 2261 & 0.2240 & 61.08 & 105.96 & 1.27 & 3.6 & 3.97 & \nodata & 1.82 \\
Abell 2294 & 0.1780 & 156.31 & 235.74 & 1.03 & 3.01 & 4.75 & \nodata & 9.62 \\
Abell 2319 & 0.0562 & 270.23 & 39.42 & 1.76 & 1.09 & 13.11 & 12.8 & 6.12 \\
Abell 2384 & 0.0945 & 38.48 & 139.21 & 1.49 & 1.75 & 8.15 & \nodata & 3.69 \\
Abell 2390 & 0.2301 & 14.73 & 202.92 & 1.07 & 3.68 & 3.89 & 17.3 & 3.02 \\
Abell 2409 & 0.1479 & 73.81 & 120.76 & 0.97 & 2.58 & 5.53 & 9 & 5.60 \\
Abell 2420 & 0.0846 & 332.56 & 64.33 & 1.12 & 1.59 & 9 & \nodata & 1.22 \\
Abell 2462 & 0.0737 & 129.68 & 83.2 & 0.77 & 1.4 & 10.21 & 12.8 & 0.17 \\
Abell 2537 & 0.2950 & 110.41 & 124.72 & 1.26 & 4.4 & 3.25 & \nodata & 3.60 \\
Abell 2554 & 0.1103 & 105.09 & 318.36 & 0.66 & 2.01 & 7.11 & 12.8 & 1.59 \\
Abell 2556 & 0.0862 & 12.38 & 115.76 & 1.13 & 1.62 & 8.85 & 17.3 & 0.93 \\
Abell 2589 & 0.0415 & 51.99 & 109.56 & 0.61 & 0.82 & 17.45 & 17.3 & 0.66 \\
Abell 2597 & 0.0854 & 10.6 & 98.88 & 1.26 & 1.6 & 8.93 & 17.3 & 2.16 \\
Abell 2626 & 0.0573 & 23.19 & 144.08 & 1.05 & 1.11 & 12.88 & 17.3 & 3.36 \\
Abell 2631 & 0.2779 & 308.81 & 29.18 & 1.44 & 4.22 & 3.39 & 17.3 & 4236.20 \\
Abell 2657 & 0.0402 & 65.39 & 153.55 & 0.91 & 0.8 & 17.98 & 9 & 0.79 \\
Abell 2667 & 0.2300 & 19.31 & 93.44 & 1.31 & 3.67 & 3.89 & 12.8 & 15.44 \\
Abell 2717 & 0.0475 & 27.05 & 151.19 & 0.75 & 0.93 & 15.35 & 17.3 & 0.18 \\
Abell 2744a & 0.3080 & 438.44 & 46.39 & 1.41 & 4.54 & 3.15 & \nodata & 151.49 \\
Abell 2744b & 0.3080 & 438.44 & 46.39 & 1.41 & 4.54 & 3.15 & \nodata & 268.24 \\
Abell 2813 & 0.2924 & 267.63 & 90.43 & 1.76 & 4.38 & 3.27 & 9 & 34.07 \\
Abell 3084 & 0.0977 & 96.74 & 193.67 & 1.08 & 1.81 & 7.92 & 17.3 & 1.16 \\
Abell 3088 & 0.2534 & 82.78 & 216.83 & 1.71 & 3.95 & 3.62 & \nodata & 7.37 \\
Abell 3112 & 0.0720 & 11.4 & 169.12 & 1.17 & 1.37 & 10.43 & 17.3 & 0.64 \\
Abell 3120 & 0.0690 & 17.29 & 206.17 & 0.99 & 1.32 & 10.84 & 17.3 & 0.48 \\
Abell 3158 & 0.0580 & 166.01 & 80.92 & 0.9 & 1.12 & 12.73 & 17.3 & 1.51 \\
Abell 3266 & 0.0590 & 72.45 & 376.73 & 0.64 & 1.14 & 12.53 & 17.3 & 7.23 \\
Abell 3364 & 0.1483 & 268.55 & 34.53 & 1.97 & 2.59 & 5.52 & \nodata & 1.26 \\
Abell 3376 & 0.0456 & 282.95 & 58.97 & 1.71 & 0.9 & 15.96 & 17.3 & 0.99 \\
Abell 3391 & 0.0560 & 367.52 & 23.56 & 1.64 & 1.09 & 13.15 & \nodata & 1.31 \\
Abell 3395 & 0.0510 & 247.2 & 105.85 & 1.65 & 1 & 14.36 & \nodata & 2.20 \\
Abell 3528S & 0.0530 & 31.56 & 270.04 & 1.17 & 1.03 & 13.85 & 17.3 & 2.05 \\
Abell 3558 & 0.0480 & 126.15 & 132.52 & 2.11 & 0.94 & 15.2 & 17.3 & 0.38 \\
Abell 3562 & 0.0490 & 77.42 & 159.76 & 0.81 & 0.96 & 14.91 & 12.8 & 0.93 \\
Abell 3571 & 0.0391 & 79.31 & 191.27 & 0.82 & 0.77 & 18.47 & \nodata & 0.53 \\
Abell 3581 & 0.0218 & 9.51 & 138.07 & 1.22 & 0.44 & 32.44 & 17.3 & 0.70 \\
Abell 3667 & 0.0556 & 160.43 & 110.56 & 0.78 & 1.08 & 13.24 & \nodata & 1.32 \\
Abell 3822 & 0.0759 & 108.66 & 200.32 & 0.66 & 1.44 & 9.93 & 17.3 & 0.87 \\
Abell 3827 & 0.0984 & 164.58 & 94.8 & 1.34 & 1.82 & 7.87 & 17.3 & 2.96 \\
Abell 3921 & 0.0927 & 101.19 & 151.49 & 0.86 & 1.72 & 8.29 & 17.3 & 1.33 \\
Abell 4038 & 0.0300 & 37.93 & 117.86 & 1.11 & 0.6 & 23.81 & \nodata & 0.58 \\
Abell 4059 & 0.0475 & 7.06 & 203.16 & 0.88 & 0.93 & 15.35 & 17.3 & 1.40 \\
Abell S0405 & 0.0613 & 16.94 & 274.22 & 0.45 & 1.18 & 12.09 & 17.3 & 5.47 \\
Abell S0592 & 0.2216 & 58.7 & 195.48 & 0.99 & 3.57 & 4 & \nodata & 6.93 \\
AC 114 & 0.3120 & 199.79 & 69.99 & 1.5 & 4.58 & 3.13 & 9 & 2.48 \\
AWM7 & 0.0172 & 8.37 & 227.59 & 0.8 & 0.35 & 40.89 & 17.3 & 0.26 \\
CENTAURUS & 0.0109 & 2.25 & 474.86 & 1.33 & 0.22 & 64.03 & 17.3 & 0.08 \\
CID 0072 & 0.0344 & 9.45 & 133.25 & 0.99 & 0.69 & 20.87 & 17.3 & 0.60 \\
CL J1226.9+3332 & 0.8900 & 166.03 & 99 & 1.41 & 7.77 & 1.84 & 7 & 15.14 \\
CYGNUS A & 0.0561 & 23.64 & 210.12 & 1.57 & 1.09 & 13.13 & \nodata & 0.85 \\
ESO 3060170 & 0.0358 & 7.98 & 1400.88 & 1.8 & 0.71 & 20.09 & 17.3 & 1.03 \\
ESO 5520200 & 0.0314 & 5.89 & 121.77 & 0.67 & 0.63 & 22.78 & 17.3 & 0.61 \\
EXO 0422-086 & 0.0397 & 13.77 & 193.82 & 1.25 & 0.79 & 18.2 & 9 & 2.07 \\
HCG 0062 & 0.0146 & 3.44 & 219.02 & 1.28 & 0.3 & 48.02 & 17.3 & 7.71 \\
HCG 42 & 0.0133 & 1.85 & 126.46 & 0.87 & 0.27 & 52.63 & 17.3 & 0.49 \\
HERCULES A & 0.1541 & 9.17 & 143.89 & 1.07 & 2.67 & 5.35 & 17.3 & 8.65 \\
HYDRA A & 0.0549 & 13.31 & 114.92 & 1.03 & 1.07 & 13.4 & 17.3 & 0.40 \\
M49 & 0.0033 & 0.91 & 495.33 & 1.14 & 0.07 & 209.55 & 17.3 & 0.07 \\
M87 & 0.0044 & 3.53 & 146.6 & 0.8 & 0.09 & 157.37 & 17.3 & 0.09 \\
MACS J0011.7-1523 & 0.3600 & 18.83 & 109.14 & 1.04 & 5.03 & 2.84 & \nodata & \nodata \\
MACS J0035.4-2015 & 0.3644 & 93.42 & 76.4 & 1.26 & 5.07 & 2.82 & \nodata & 248.81 \\
MACS J0159.8-0849 & 0.4050 & 18.79 & 123.87 & 1.31 & 5.41 & 2.64 & \nodata & \nodata \\
MACS J0242.5-2132 & 0.3140 & 10.92 & 74.59 & 1.29 & 4.6 & 3.11 & \nodata & \nodata \\
MACS J0257.1-2325 & 0.5053 & 234.47 & 195.81 & 1.39 & 6.14 & 2.33 & \nodata & \nodata \\
MACS J0257.6-2209 & 0.3224 & 155.91 & 82.11 & 1.55 & 4.68 & 3.06 & 9 & 1.52 \\
MACS J0308.9+2645 & 0.3240 & 212.76 & 70.07 & 1.43 & 4.69 & 3.05 & 9 & 4.91 \\
MACS J0329.6-0211 & 0.4500 & 11.13 & 96.68 & 1.26 & 5.76 & 2.48 & \nodata & 7.08 \\
MACS J0417.5-1154 & 0.4400 & 27.08 & 99.69 & 1.42 & 5.69 & 2.52 & \nodata & \nodata \\
MACS J0429.6-0253 & 0.3990 & 17.17 & 88.87 & 1.23 & 5.36 & 2.67 & \nodata & 1.91 \\
MACS J0520.7-1328 & 0.3398 & 88.59 & 84.92 & 1.2 & 4.85 & 2.95 & \nodata & 8.14 \\
MACS J0547.0-3904 & 0.2100 & 23.14 & 121.59 & 1.2 & 3.43 & 4.17 & \nodata & \nodata \\
MACS J0717.5+3745 & 0.5480 & 220.15 & 160.08 & 0.76 & 6.4 & 2.23 & \nodata & \nodata \\
MACS J0744.8+3927 & 0.6860 & 42.38 & 112.02 & 1.11 & 7.09 & 2.02 & \nodata & 101.36 \\
MACS J1115.2+5320 & 0.4390 & 292.28 & 27.56 & 1.73 & 5.68 & 2.52 & \nodata & \nodata \\
MACS J1115.8+0129 & 0.3521 & 14.76 & 107.65 & 1.31 & 4.96 & 2.88 & \nodata & \nodata \\
MACS J1131.8-1955 & 0.3070 & 97.26 & 156.32 & 1.15 & 4.53 & 3.16 & \nodata & 2.56 \\
MACS J1149.5+2223 & 0.5440 & 280.69 & 33.13 & 1.47 & 6.38 & 2.24 & \nodata & 18.05 \\
MACS J1206.2-0847 & 0.4400 & 69.04 & 94.69 & 1.28 & 5.69 & 2.52 & \nodata & \nodata \\
MACS J1311.0-0310 & 0.4940 & 47.36 & 63.47 & 1.62 & 6.06 & 2.36 & \nodata & \nodata \\
MACS J1621.3+3810 & 0.4610 & 20.08 & 129.83 & 1.18 & 5.84 & 2.45 & \nodata & \nodata \\
MACS J1931.8-2634 & 0.3520 & 14.56 & 87.52 & 1.27 & 4.96 & 2.88 & \nodata & \nodata \\
MACS J2049.9-3217 & 0.3254 & 195.85 & 92.71 & 1.06 & 4.71 & 3.04 & \nodata & \nodata \\
MACS J2211.7-0349 & 0.2700 & 165.49 & 78.26 & 1.59 & 4.14 & 3.46 & \nodata & 2.55 \\
MACS J2214.9-1359 & 0.5026 & 297.7 & 171.96 & 1.46 & 6.12 & 2.34 & \nodata & 98.06 \\
MACS J2228+2036 & 0.4120 & 118.79 & 107.22 & 1 & 5.47 & 2.61 & \nodata & \nodata \\
MACS J2229.7-2755 & 0.3240 & 12.39 & 74.97 & 1.36 & 4.69 & 3.05 & 17.3 & 6.04 \\
MACS J2245.0+2637 & 0.3040 & 42.03 & 105.93 & 1.33 & 4.5 & 3.18 & 9 & 2.65 \\
MKW3S & 0.0450 & 23.94 & 131.08 & 0.96 & 0.88 & 16.16 & 17.3 & 0.78 \\
MKW 04 & 0.0198 & 6.86 & 392.7 & 1.26 & 0.4 & 35.63 & 17.3 & 0.21 \\
MKW 08 & 0.0270 & 130.68 & 228.51 & 0.87 & 0.54 & 26.36 & 17.3 & 32.83 \\
MS 0016.9+1609 & 0.5410 & 162.07 & 64.17 & 1.29 & 6.36 & 2.25 & \nodata & \nodata \\
MS 0116.3-0115 & 0.0452 & 12.77 & 220.8 & 0.63 & 0.89 & 16.09 & 17.3 & 0.64 \\
MS 0440.5+0204 & 0.1900 & 25.46 & 164.03 & 1.11 & 3.17 & 4.51 & 9 & 1.11 \\
MS 0451.6-0305 & 0.5386 & 568.13 & 15.61 & 2.81 & 6.34 & 2.25 & \nodata & 14.34 \\
MS 0735.6+7421 & 0.2160 & 15.96 & 106.79 & 1.14 & 3.5 & 4.08 & 9 & 2.85 \\
MS 0839.8+2938 & 0.1940 & 19.19 & 105.79 & 1.33 & 3.22 & 4.44 & 9 & 0.83 \\
MS 0906.5+1110 & 0.1630 & 104.23 & 97.32 & 1.15 & 2.8 & 5.11 & \nodata & 1.49 \\
MS 1006.0+1202 & 0.2210 & 160.28 & 82.81 & 1.32 & 3.56 & 4.01 & \nodata & 8.20 \\
MS 1008.1-1224 & 0.3010 & 97.62 & 262.05 & 0.76 & 4.46 & 3.2 & \nodata & 2.19 \\
MS 1455.0+2232 & 0.2590 & 16.88 & 81.47 & 1.39 & 4.01 & 3.56 & 9 & 5.70 \\
MS 2137.3-2353 & 0.3130 & 14.68 & 89.85 & 1.39 & 4.59 & 3.12 & 17.3 & 4.20 \\
MS J1157.3+5531 & 0.0810 & 5.93 & 277.01 & 1.45 & 1.53 & 9.36 & 9 & 3.38 \\
NGC 0507 & 0.0164 & 0 & 99.89 & 0.65 & 0.33 & 42.84 & 17.3 & 0.27 \\
NGC 4636 & 0.0031 & 1.42 & 11962.07 & 1.96 & 0.06 & 223.01 & 17.3 & 0.01 \\
NGC 5044 & 0.0090 & 2.28 & 82.15 & 0.96 & 0.18 & 77.37 & 17.3 & 0.06 \\
NGC 5813 & 0.0066 & 1.38 & 102.51 & 0.91 & 0.14 & 105.2 & 17.3 & 0.03 \\
NGC 5846 & 0.0057 & 1.83 & 685.78 & 1.44 & 0.12 & 121.67 & 17.3 & 0.07 \\
OPHIUCHUS & 0.0280 & 8.95 & 247.48 & 0.73 & 0.56 & 25.45 & 12.8 & 2.28 \\
PKS 0745-191 & 0.1028 & 12.41 & 110.7 & 1.39 & 1.89 & 7.57 & \nodata & 8.00 \\
RBS 0461 & 0.0290 & 95.67 & 68.8 & 1.39 & 0.58 & 24.6 & 9 & 0.34 \\
RBS 0533 & 0.0123 & 2.22 & 164.34 & 1 & 0.25 & 56.84 & 17.3 & 0.33 \\
RBS 0797 & 0.3540 & 19.49 & 97.67 & 1.67 & 4.98 & 2.87 & 9 & 3.38 \\
RCS J2327-0204 & 0.2000 & 68.55 & 217.2 & 1.28 & 3.3 & 4.33 & 17.3 & 261.00 \\
RXCJ0331.1-2100 & 0.1880 & 11.4 & 134.1 & 1.3 & 3.14 & 4.55 & \nodata & 1.09 \\
RXC J1023.8-2715 & 0.0963 & 20.86 & 255.29 & 1.45 & 1.78 & 8.02 & 12.8 & 1.03 \\
RX J0220.9-3829 & 0.2287 & 43 & 159.95 & 1.23 & 3.66 & 3.91 & \nodata & 1.44 \\
RX J0232.2-4420 & 0.2836 & 44.62 & 166.53 & 1.16 & 4.28 & 3.34 & \nodata & \nodata \\
RX J0439+0520 & 0.2080 & 14.92 & 95.47 & 1.19 & 3.4 & 4.2 & 9 & 4.10 \\
RX J0439.0+0715 & 0.2300 & 66.75 & 129.57 & 1.06 & 3.67 & 3.89 & \nodata & 4.00 \\
RX J0528.9-3927 & 0.2632 & 72.85 & 99.8 & 1.47 & 4.06 & 3.52 & \nodata & \nodata \\
RX J0647.7+7015 & 0.5840 & 225.06 & 48.82 & 1.7 & 6.6 & 2.17 & \nodata & 108.26 \\
RX J0819.6+6336 & 0.1190 & 20.69 & 170.57 & 0.68 & 2.15 & 6.66 & 9 & 3.69 \\
RX J1000.4+4409 & 0.1540 & 27.71 & 151.1 & 1.09 & 2.67 & 5.35 & 9 & 30.73 \\
RX J1022.1+3830 & 0.0491 & 51.6 & 194.76 & 1.04 & 0.96 & 14.88 & 17.3 & 18.72 \\
RX J1130.0+3637 & 0.0600 & 29.93 & 149.6 & 1.14 & 1.16 & 12.34 & 17.3 & 0.92 \\
RX J1320.2+3308 & 0.0366 & 8.8 & 140.28 & 1.28 & 0.73 & 19.67 & 17.3 & 0.85 \\
RX J1347.5-1145 & 0.4510 & 12.45 & 179.86 & 1.06 & 5.77 & 2.48 & 9 & 34.95 \\
RX J1423.8+2404 & 0.5450 & 10.23 & 119.91 & 1.27 & 6.38 & 2.24 & \nodata & \nodata \\
RX J1504.1-0248 & 0.2150 & 13.08 & 95.58 & 1.5 & 3.49 & 4.1 & 12.8 & 2.93 \\
RX J1532.9+3021 & 0.3450 & 16.93 & 76.31 & 1.51 & 4.89 & 2.92 & \nodata & \nodata \\
RX J1539.5-8335 & 0.0728 & 25.88 & 109.99 & 1.41 & 1.39 & 10.32 & \nodata & 4.41 \\
RX J1720.1+2638 & 0.1640 & 21.03 & 109.14 & 1.39 & 2.81 & 5.08 & 17.3 & 1.17 \\
RX J1720.2+3536 & 0.3913 & 24 & 94.44 & 1.42 & 5.3 & 2.7 & \nodata & \nodata \\
RX J1852.1+5711 & 0.1094 & 18.72 & 170.36 & 0.83 & 2 & 7.16 & 9 & 0.99 \\
RX J2129.6+0005 & 0.2350 & 21.14 & 97.91 & 1.26 & 3.73 & 3.83 & 17.3 & 0.61 \\
SC 1327-312 & 0.0531 & 64.57 & 160.82 & 0.81 & 1.03 & 13.83 & 17.3 & 0.48 \\
SERSIC 159-03 & 0.0580 & 10.45 & 77.78 & 1.17 & 1.12 & 12.73 & 17.3 & 0.85 \\
SS2B153 & 0.0186 & 1.12 & 71.35 & 0.8 & 0.38 & 37.88 & 17.3 & 0.66 \\
UGC 03957 & 0.0341 & 12.88 & 175.07 & 0.98 & 0.68 & 21.05 & 17.3 & 0.27 \\
UGC 12491 & 0.0174 & 2.99 & 148.48 & 1.12 & 0.35 & 40.43 & \nodata & 0.43 \\
ZWCL 1215 & 0.0750 & 163.23 & 131.29 & 1 & 1.42 & 10.04 & 9 & 3.09 \\
ZWCL 1358+6245 & 0.3280 & 20.67 & 97.97 & 1.43 & 4.73 & 3.02 & 9 & 18.84 \\
ZWCL 1742 & 0.0757 & 23.84 & 126.53 & 1.3 & 1.44 & 9.96 & \nodata & 0.76 \\
ZWCL 1953 & 0.3800 & 194.53 & 62.12 & 1.39 & 5.21 & 2.75 & \nodata & 4.25 \\
ZWCL 3146 & 0.2900 & 11.42 & 105.48 & 1.29 & 4.35 & 3.29 & 12.8 & 2.39 \\
ZWICKY 2701 & 0.2100 & 39.66 & 126 & 1.45 & 3.43 & 4.17 & 9 & 1.71 \\
ZwCl 0857.9+2107 & 0.2350 & 24.25 & 89.27 & 1.4 & 3.73 & 3.83 & 17.3 & 3.81 \\
\enddata

\tablenotetext{a}{Quantities defined in \citet{2009ApJS..182...12C} are from radially fit entropy profiles with a functional form $\rm{K(r)=K_0+K_x(r/r_x)^{\alpha}}$, where $\rm{K_0}$ is the central entropy in excess above the power law fit, $\rm{K_{100}}$ is the entropy profile normalization at 100$h_{70}^{-1}$ kpc from the X-ray centroid, and alpha is the best-fit power law index.}
\tablenotetext{b}{UV data is taken from \citet{2010ApJ...719.1844H}}
\tablecomments{Redshift information and central entropies are reproduced from the ACCEPT database. The size scale is calculated as the angular distance size assuming the standard cosmology in the paper. The IR radii are set at 14.3$h_{70}^{-1}$ kpc in size and are used for {\it 2MASS} and IRAC aperture measurements except in the case where the aperture is below 5$\arcsec$. In this case the aperture is set to be 5$\arcsec$ to minimize large aperture corrections. The UV radius is set by the aperture photometry in the {\it GALEX} database which most closely matches the GALEXView total flux measurement. We compare the BCG positions that we derive from the {\it 2MASS} locations in Table~\ref{tab:aor} and compare that to the X-ray centroid in the ACCEPT database. These distances are presented in a histogram in Figure~\ref{fig:centroid}}.

\end{deluxetable}

\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in} 
\tablecaption{Fluxes Matched to UV Aperture.\label{tab:UVflux}}

\tablehead{\colhead{Name} & \colhead{Flux} & \colhead{Error} &\colhead{Flux} & \colhead{Error} &\colhead{Flux} & \colhead{Error} &\colhead{Flux} & \colhead{Error} &\colhead{Flux} & \colhead{Error}\\
\colhead{Cluster Name} & \colhead{NUV} & \colhead{NUV} & \colhead{FUV} & \colhead{FUV} & \colhead{J} & \colhead{J} & \colhead{H} & \colhead{H} & \colhead{K} & \colhead{K} \\ 
\colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}} 

\startdata

1E0657 56a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1E0657 56b & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2A 0335+096 & 18.05 & 0 & 18.50 & 0 & 13.48 & 0.0130 & 13.13 & 0.0160 & 13.09 & 0.0160 \\
2PIGG J0011.5-2850 & 20.07 & 0.1093 & 20.65 & 0.2108 & 13.15 & 0.0080 & 12.90 & 0.0100 & 13.05 & 0.0131 \\
2PIGG J2227.0-3041 & 18.40 & 0.0176 & 19.85 & 0.0568 & 12.98 & 0.0070 & 12.75 & 0.0090 & 12.90 & 0.0106 \\
3C 28.0 & 20.51 & 0.3453 & 20.56 & 0.2914 & 15.54 & 0.0660 & 15.35 & 0.0720 & 15.11 & 0.0697 \\
3C 295 & 23.17 & 0 & 23.80 & 0.3245 & 16.38 & 0.1570 & 16.18 & 0.2230 & 15.76 & 0.1470 \\
3C 388 & 19.95 & 0.0507 & 20.97 & 0.1878 & 13.29 & 0.0100 & 13.10 & 0.0120 & 13.28 & 0.0139 \\
4C 55.16 & 21.49 & 0 & 21.09 & 0 & 16.28 & 0.1640 & 15.93 & 0.2000 & 15.86 & 0.1770 \\
Abell 13 & 21.82 & 0 & 21.37 & 0 & 14.73 & 0.0370 & 14.41 & 0.0460 & 14.48 & 0.0510 \\
Abell 68 & 20.60 & 0 & 20.31 & 0 & 15.86 & 0.1240 & 15.91 & 0.2080 & 15.31 & 0.1310 \\
Abell 85\tablenotemark{a} & 18.85 & 0.0165 & 19.79 & 0.0323 & 12.50 & 0.0050 & 12.23 & 0.0060 & 12.41 & 0.0083 \\
Abell 119 & 19.40 & 0.0289 & 20.05 & 0.0482 & 12.44 & 0.0041 & 12.21 & 0.0050 & 12.37 & 0.0070 \\
Abell 133 & 19.28 & 0.1079 & 20.16 & 0.2425 & 12.81 & 0.0070 & 12.61 & 0.0110 & 12.69 & 0.0105 \\
Abell 141 & 21.38 & 0 & 20.92 & 0 & 16.46 & 0.1770 & 15.84 & 0.1500 & 15.95 & 0.1950 \\
Abell 160 & 19.24 & 0.0591 & 20.37 & 0 & 12.75 & 0.0070 & 12.60 & 0.0080 & 12.79 & 0.0131 \\
Abell 193 & 21.05 & 0 & 20.39 & 0.2598 & 12.95 & 0.0070 & 12.68 & 0.0080 & 12.80 & 0.0110 \\
Abell 209 & 21.64 & 0 & 21.89 & 0.0703 & 15.37 & 0.0690 & 15.26 & 0.1000 & 15.00 & 0.0840 \\
Abell 222 & 21.59 & 0 & 21.13 & 0 & 15.79 & 0.0910 & 15.72 & 0.1410 & 15.49 & 0.1330 \\
Abell 223 & 21.54 & 0 & 21.09 & 0 & 16.13 & 0.1260 & 15.79 & 0.1550 & 15.44 & 0.1290 \\
Abell 262 & 18.21 & 0.0275 & 19.48 & 0.0714 & 11.43 & 0.0020 & 11.20 & 0.0030 & 11.53 & 0.0027 \\
Abell 267 & 21.21 & 0.2633 & 21.60 & 0 & 14.90 & 0.0380 & 14.52 & 0.0510 & 14.47 & 0.0404 \\
Abell 368 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 370 & 21.71 & 0 & 21.29 & 0 & 16.27 & 0.1480 & 16.12 & 0.1720 & 15.64 & 0.1550 \\
Abell 383 & 20.25 & 0.2779 & 18.86 & 0.1555 & 14.61 & 0.0310 & 14.42 & 0.0400 & 14.16 & 0.0386 \\
Abell 399 & 20.38 & 0 & 20.27 & 0 & 14.18 & 0.0240 & 13.92 & 0.0310 & 13.84 & 0.0310 \\
Abell 400 & 18.60 & 0.1675 & 20.00 & 0 & 11.39 & 0.0030 & 11.25 & 0.0030 & 11.64 & 0.0034 \\
Abell 401 & 19.53 & 0.3106 & 20.33 & 0 & 12.79 & 0.0090 & 12.60 & 0.0100 & 12.85 & 0.0113 \\
Abell 426 & 14.23 & 0.0013 & 15.33 & 0.0029 & 10.78 & 0.0300 & 10.68 & 0.0300 & 11.03 & 0.0300 \\
Abell 478 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 496 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 520 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 521 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 539 & 18.82 & 0.2203 & 20.07 & 0 & 12.85 & 0.0050 & 12.74 & 0.0060 & 13.04 & 0.0064 \\
Abell 562 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 576 & 21.25 & 0 & 20.92 & 0 & 13.56 & 0.0130 & 13.28 & 0.0160 & 13.38 & 0.0180 \\
Abell 586 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 611 & 22.57 & 0 & 22.65 & 0.3308 & 16.11 & 0.1510 & 15.46 & 0.1270 & 15.47 & 0.1200 \\
Abell 644\tablenotemark{a}\tablenotemark{b} & 20.94 & 0.08 & 20.39 & 0 & 13.92 & 0.0260 & 13.77 & 0.0300 & 14.02 & 0.0430 \\
Abell 665 & 22.71 & 0 & 21.64 & 0.3204 & 15.44 & 0.0730 & 15.10 & 0.0930 & 15.26 & 0.1020 \\
Abell 697 & 22.02 & 0.1797 & 22.98 & 0.2221 & 14.71 & 0.0470 & 14.73 & 0.0590 & 14.57 & 0.0476 \\
Abell 744 & 20.17 & 0.2177 & 21.01 & 0 & 13.44 & 0.0110 & 13.18 & 0.0140 & 13.36 & 0.0130 \\
Abell 754 & 21.02 & 0 & 20.68 & 0 & 13.85 & 0.0170 & 13.58 & 0.0180 & 13.66 & 0.0300 \\
Abell 773 & 21.38 & 0 & 20.91 & 0 & 15.46 & 0.0850 & 15.32 & 0.0970 & 15.13 & 0.0890 \\
Abell 907 & 21.19 & 0 & 20.83 & 0 & 15.19 & 0.0560 & 14.87 & 0.0600 & 14.67 & 0.0720 \\
Abell 963 & 21.62 & 0.0411 & 21.97 & 0.0409 & 14.59 & 0.0320 & 14.35 & 0.0360 & 14.25 & 0.0309 \\
Abell 1060 & 17.74 & 0.0507 & 18.49 & 0.1080 & 11.33 & 0.0200 & 11.32 & 0.0200 & 11.52 & 0.0300 \\
Abell 1063S & 21.67 & 0 & 21.20 & 0 & 15.89 & 0.1430 & 15.33 & 0.1240 & 15.52 & 0.1680 \\
Abell 1068 & 19.39 & 0.0322 & \nodata & \nodata & 14.04 & 0.0170 & 13.86 & 0.0220 & 13.73 & 0.0210 \\
Abell 1201 & 21.51 & 0 & 21.05 & 0 & 15.17 & 0.0480 & 14.99 & 0.0690 & 14.75 & 0.0590 \\
Abell 1204\tablenotemark{a} & 21.33 & 0.0605 & 21.24 & 0.0694 & 15.35 & 0.0340 & 15.31 & 0.0520 & 15.19 & 0.0505 \\
Abell 1240 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1361 & 21.32 & 0 & 20.87 & 0 & 14.84 & 0.0380 & 14.64 & 0.0540 & 14.56 & 0.0550 \\
Abell 1413 & 20.67 & 0.0858 & 21.10 & 0.1193 & 13.77 & 0.0130 & 13.52 & 0.0160 & 13.54 & 0.0183 \\
Abell 1423 & 21.43 & 0 & 20.97 & 0 & 15.64 & 0.0760 & 15.27 & 0.0770 & 15.09 & 0.0790 \\
Abell 1446 & 21.33 & 0.3012 & 20.89 & 0 & 14.10 & 0.0150 & 13.99 & 0.0220 & 14.00 & 0.0213 \\
Abell 1569 & 20.94 & 0.2780 & 20.89 & 0 & 14.10 & 0.0110 & 13.86 & 0.0150 & 14.03 & 0.0157 \\
Abell 1576 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1644 & 18.90 & 0.0421 & 19.67 & 0.2327 & 12.38 & 0.0060 & 12.19 & 0.0060 & 12.41 & 0.0087 \\
Abell 1650 & 21.45 & 0 & 20.99 & 0 & 14.34 & 0.0290 & 14.07 & 0.0350 & 14.23 & 0.0540 \\
Abell 1651 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1664 & 17.77 & 0.0194 & 18.16 & 0.0336 & 14.28 & 0.0290 & 14.11 & 0.0350 & 14.42 & 0.0378 \\
Abell 1689 & 21.28 & 0 & 20.84 & 0 & 15.30 & 0.0660 & 15.16 & 0.0860 & 14.88 & 0.0920 \\
Abell 1736 & 19.51 & 0.1769 & 20.59 & 0 & 12.77 & 0.0050 & 12.57 & 0.0060 & 12.77 & 0.0089 \\
Abell 1758 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1763 & 22.27 & 0.07 & 22.56 & 0.13 & 16.07 & 0.0870 & 16.08 & 0.1100 & 15.06 & 0.0709 \\
Abell 1795 & 18.00 & 0.0287 & 18.48 & 0.1079 & 13.25 & 0.0070 & 12.96 & 0.0080 & 13.12 & 0.0105 \\
Abell 1835 & 18.92 & 0.0179 & 19.15 & 0.0297 & 14.93 & 0.0380 & 14.62 & 0.0430 & 14.58 & 0.0468 \\
Abell 1914 & 22.46 & 0.1264 & 22.98 & 0.1598 & 15.56 & 0.0400 & 15.35 & 0.0460 & 15.49 & 0.0682 \\
Abell 1942 & 23.27 & 0 & 23.19 & 0.3217 & 15.47 & 0.0900 & 15.44 & 0.1180 & 14.94 & 0.0960 \\
Abell 1991 & 19.71 & 0.0619 & 21.14 & 0 & 13.05 & 0.0080 & 12.82 & 0.0080 & 13.04 & 0.0138 \\
Abell 1995 & 23.07 & 0.2903 & 23.30 & 0.3020 & 16.15 & 0.0660 & 15.77 & 0.0710 & 15.50 & 0.0569 \\
Abell 2029\tablenotemark{a} & 19.14 & 0.0473 & 19.99 & 0.0797 & 12.56 & 0.0060 & 12.32 & 0.0060 & 12.42 & 0.0096 \\
Abell 2034 & 21.65 & 0 & 21.18 & 0 & 15.04 & 0.0460 & 14.81 & 0.0570 & 14.78 & 0.0630 \\
Abell 2052\tablenotemark{a} & 19.12 & 0.1005 & 19.47 & 0.1726 & 12.22 & 0.0050 & 12.02 & 0.0050 & 12.23 & 0.0074 \\
Abell 2063 & 19.06 & 0.0298 & 20.77 & 0 & 12.48 & 0.0050 & 12.29 & 0.0060 & 12.53 & 0.0094 \\
Abell 2065 & 21.19 & 0.3182 & 20.96 & 0 & 14.21 & 0.0333 & 13.99 & 0.0474 & 14.04 & 0.0406 \\
Abell 2069 & 21.54 & 0 & 21.09 & 0 & 14.79 & 0.0390 & 14.46 & 0.0480 & 14.55 & 0.0510 \\
Abell 2104 & 19.02 & 0 & 19.08 & 0 & 15.53 & 0.0880 & 15.12 & 0.0830 & 15.06 & 0.1090 \\
Abell 2107 & 19.26 & 0.1134 & 20.05 & 0.2199 & 12.21 & 0.0040 & 11.99 & 0.0040 & 12.21 & 0.0065 \\
Abell 2111 & 22.61 & 0.0996 & 23.69 & 0.2615 & 15.38 & 0.0560 & 15.26 & 0.0790 & 14.78 & 0.0601 \\
Abell 2124 & 20.08 & 0.1435 & 20.17 & 0.1617 & 13.05 & 0.0070 & 12.88 & 0.0090 & 12.96 & 0.0091 \\
Abell 2125 & 21.38 & 0 & 20.94 & 0 & 15.50 & 0.0860 & 15.20 & 0.0930 & 15.10 & 0.1070 \\
Abell 2142\tablenotemark{a} & 20.48 & 0.0320 & 21.44 & 0.0714 & 13.73 & 0.0150 & 13.56 & 0.0170 & 13.65 & 0.0250 \\
Abell 2147 & 19.20 & 0.0797 & 20.36 & 0.2335 & 12.44 & 0.0040 & 12.25 & 0.0050 & 12.43 & 0.0068 \\
Abell 2151 & 19.43 & 0.1109 & 21.00 & 0 & 12.37 & 0.0040 & 12.20 & 0.0050 & 12.39 & 0.0058 \\
Abell 2163 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2187 & 21.06 & 0.1970 & 21.26 & 0.4139 & 14.69 & 0.0250 & 14.49 & 0.0280 & 14.38 & 0.0326 \\
Abell 2199 & 18.42 & 0.0685 & 19.15 & 0.0516 & 11.68 & 0.0030 & 11.45 & 0.0040 & 11.67 & 0.0045 \\
Abell 2204 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2218 & 22.27 & 0.0709 & 23.58 & 0.3181 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2219 & 23.03 & 0 & 23.02 & 0 & 15.83 & 0.1060 & 15.24 & 0.0970 & 15.38 & 0.1270 \\
Abell 2244 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2255 & 20.61 & 0.0353 & 21.54 & 0.0876 & 14.76 & 0.0270 & 14.49 & 0.0360 & 14.53 & 0.0396 \\
Abell 2256 & 20.05 & 0.1159 & 20.60 & 0.2400 & 13.06 & 0.0210 & 12.82 & 0.0240 & 13.01 & 0.0290 \\
Abell 2259 & 21.37 & 0 & 20.95 & 0 & 15.04 & 0.0490 & 14.78 & 0.0530 & 14.72 & 0.0610 \\
Abell 2261 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2294 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2319 & 22.47 & 0 & 20.58 & 0.1400 & 13.85 & 0.0180 & 13.56 & 0.0200 & 13.68 & 0.0240 \\
Abell 2384 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2390 & 19.63 & 0.0462 & 19.70 & 0.0443 & 15.17 & 0.0540 & 15.23 & 0.0690 & 14.59 & 0.0508 \\
Abell 2409 & 20.71 & 0 & 20.46 & 0 & 15.23 & 0.0730 & 15.10 & 0.0950 & 14.83 & 0.0910 \\
Abell 2420 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2462 & 20.30 & 0.1821 & 21.30 & 0.3477 & 13.47 & 0.0100 & 13.28 & 0.0140 & 13.41 & 0.0147 \\
Abell 2537 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2554 & 21.12 & 0.2837 & 21.17 & 0 & 14.14 & 0.0170 & 13.90 & 0.0270 & 14.07 & 0.0273 \\
Abell 2556 & 20.68 & 0.2537 & 21.14 & 0.3075 & 13.71 & 0.0150 & 13.60 & 0.0230 & 13.67 & 0.0224 \\
Abell 2589 & 19.39 & 0.0912 & 20.00 & 0.0780 & 12.46 & 0.0050 & 12.23 & 0.0050 & 12.45 & 0.0084 \\
Abell 2597\tablenotemark{a} & 18.68 & 0.0210 & 18.95 & 0.0303 & 13.91 & 0.0200 & 13.92 & 0.0320 & 13.90 & 0.0301 \\
Abell 2626 & 19.17 & 0.1195 & 20.04 & 0.2993 & 12.77 & 0.0070 & 12.56 & 0.0090 & 12.78 & 0.0113 \\
Abell 2631 & 22.48 & 0 & 23.03 & 0 & 16.21 & 0.1430 & 15.81 & 0.1490 & 15.68 & 0.1470 \\
Abell 2657 & 20.76 & 0 & 20.55 & 0 & 14.07 & 0.0250 & 13.83 & 0.0310 & 13.96 & 0.0380 \\
Abell 2667 & 20.64 & 0.1827 & 19.83 & 0.1478 & 15.11 & 0.0490 & 15.24 & 0.0920 & 14.85 & 0.0666 \\
Abell 2717 & 20.01 & 0.2005 & 20.94 & 0 & 13.03 & 0.0070 & 12.79 & 0.0080 & 12.89 & 0.0121 \\
Abell 2744a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2744b & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2813 & 21.35 & 0 & 20.90 & 0 & 16.82 & 0.2460 & 16.70 & 0.3290 & 15.84 & 0.1620 \\
Abell 3084 & 20.94 & 0.09 & 22 & 0.3 & 14.61 & 0.0310 & 14.09 & 0.0320 & 14.05 & 0.0324 \\
Abell 3088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3112\tablenotemark{a} & 19.81 & 0.0371 & 20.18 & 0.0596 & 13.17 & 0.0080 & 13.00 & 0.0090 & 12.99 & 0.0109 \\
Abell 3120 & 20.10 & 0.0925 & 20.93 & 0.1769 & 13.52 & 0.0120 & 13.30 & 0.0130 & 13.41 & 0.0166 \\
Abell 3158 & 20.02 & 0.1791 & 19.78 & 0.1559 & 13.00 & 0.0080 & 12.69 & 0.0100 & 12.92 & 0.0117 \\
Abell 3266 & 19.40 & 0.0336 & 20.37 & 0.0786 & 12.54 & 0.0050 & 12.29 & 0.0060 & 12.43 & 0.0084 \\
Abell 3364 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3376 & 19.55 & 0.0510 & 20.27 & 0.0882 & 13.20 & 0.0110 & 12.98 & 0.0120 & 13.17 & 0.0162 \\
Abell 3391 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3395 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3528S & 18.58 & 0.0317 & 19.84 & 0.0860 & 11.91 & 0.0040 & 11.70 & 0.0040 & 11.96 & 0.0059 \\
Abell 3558 & 18.99 & 0.0625 & 19.70 & 0.1114 & 12.16 & 0.0040 & 11.94 & 0.0040 & 12.16 & 0.0069 \\
Abell 3562 & 19.63 & 0.1968 & 20.60 & 0 & 12.90 & 0.0070 & 12.70 & 0.0070 & 12.90 & 0.0102 \\
Abell 3571 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3581 & 18.06 & 0.0824 & 19.21 & 0.1843 & 11.82 & 0.0030 & 11.61 & 0.0030 & 11.87 & 0.0046 \\
Abell 3667 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3822 & 20.28 & 0.1675 & 20.91 & 0.3265 & 13.39 & 0.0140 & 13.18 & 0.0150 & 13.32 & 0.0164 \\
Abell 3827 & 18.99 & 0.0680 & 20.95 & 0.3039 & 13.08 & 0.0100 & 12.87 & 0.0120 & 13.01 & 0.0142 \\
Abell 3921 & 20.31 & 0.0367 & 20.75 & 0.1031 & 13.44 & 0.0130 & 13.16 & 0.0150 & 13.15 & 0.0161 \\
Abell 4038 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 4059 & 19.10 & 0.0407 & 21.22 & 0 & 12.45 & 0.0050 & 12.21 & 0.0050 & 12.38 & 0.0070 \\
Abell S0405 & 19.44 & 0.1960 & 20.59 & 0 & 12.85 & 0.0090 & 12.63 & 0.0100 & 12.84 & 0.0132 \\
Abell S0592 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
AC 114 & 21.70 & 0 & 21.24 & 0 & 16.08 & 0.1330 & 15.59 & 0.1250 & 15.65 & 0.1760 \\
AWM7 & 18.28 & 0.1447 & 20.65 & 0 & 11.09 & 0.0020 & 10.91 & 0.0020 & 11.23 & 0.0022 \\
CENTAURUS & 17.27 & 0.0734 & 18.53 & 0.2019 & 10.30 & 0.0100 & 10.40 & 0.0100 & 10.64 & 0.0200 \\
CID 0072 & 19.15 & 0.0892 & 20.24 & 0.2343 & 12.63 & 0.0050 & 12.38 & 0.0060 & 12.61 & 0.0084 \\
CL J1226.9+3332 & 24.17 & 0.1375 & 24.52 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
CYGNUS A & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ESO 3060170 & 19.06 & 0.0275 & \nodata & \nodata & 12.30 & 0.0050 & 12.10 & 0.0050 & 12.31 & 0.0071 \\
ESO 5520200 & 18.84 & 0.1099 & 19.73 & 0.2356 & 11.92 & 0.0040 & 11.74 & 0.0040 & 12.01 & 0.0063 \\
EXO 0422-086 & 18.59 & 0.1398 & 19.22 & 0 & 12.69 & 0.0040 & 12.53 & 0.0040 & 12.92 & 0.0077 \\
HCG 0062 & 20.93 & 0 & 19.22 & 0.0436 & 12.11 & 0.0040 & 11.86 & 0.0050 & 12.04 & 0.0080 \\
HCG 42 & 17.41 & 0.0331 & 18.24 & 0.0879 & 10.64 & 0.0010 & 10.43 & 0.0010 & 10.67 & 0.0017 \\
HERCULES A\tablenotemark{a} & 20.90 & 0.1230 & 21.26 & 0.1296 & 14.50 & 0.0370 & 14.40 & 0.0450 & 14.33 & 0.0393 \\
HYDRA A\tablenotemark{a} & 17.63 & 0.0499 & 18.20 & 0.0253 & 12.88 & 0.0100 & 12.67 & 0.0120 & 12.84 & 0.0131 \\
M49 & 15.94 & 0.0208 & 16.77 & 0.0551 & 9.11 & 0.0100 & 9.06 & 0.0100 & 9.20 & 0.0100 \\
M87 & 15.47 & 0.0012 & 15.74 & 0.0150 & 9.13 & 0.0100 & 9.00 & 0.0100 & 9.24 & 0.0100 \\
MACS J0011.7-1523 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0035.4-2015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0159.8-0849 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0242.5-2132 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.1-2325 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.6-2209 & 21.82 & 0 & 21.35 & 0 & 15.95 & 0.1270 & 15.63 & 0.1610 & 15.33 & 0.1250 \\
MACS J0308.9+2645 & 19.46 & 0 & 19.44 & 0 & 15.81 & 0.0850 & 15.58 & 0.1120 & 15.23 & 0.0960 \\
MACS J0329.6-0211 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0417.5-1154 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0429.6-0253 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0520.7-1328 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0547.0-3904 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0717.5+3745 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0744.8+3927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.2+5320 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J115.8+0129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1131.8-1955 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1149.5+2223 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1206.2-0847 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1311.0-0310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1621.3+3810 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1931.8-2634 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2049.9-3217 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2211.7-0349 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2214.9-1359 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2228+2036 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2229.7-2755 & 20.48 & 0.0733 & 20.24 & 0.0631 & 15.88 & 0.0720 & 15.42 & 0.0800 & 14.94 & 0.0616 \\
MACS J2245.0+2637 & 21.19 & 0 & 20.83 & 0 & 15.99 & 0.1200 & 16.00 & 0.1860 & 15.52 & 0.1410 \\
MKW3S\tablenotemark{a} & 19.59 & 0.0366 & 20.50 & 0.0754 & 12.88 & 0.0060 & 12.66 & 0.0070 & 12.90 & 0.0112 \\
MKW 04\tablenotemark{a} & 18.03 & 0.0132 & 18.59 & 0.0281 & 11.19 & 0.0020 & 10.97 & 0.0020 & 11.20 & 0.0029 \\
MKW 08 & 18.61 & 0.0285 & 19.50 & 0.0785 & 12.53 & 0.0070 & 12.35 & 0.0080 & 12.50 & 0.0107 \\
MS 0016.9+1609 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0116.3-0115 & 19.39 & 0.0267 & 20.18 & 0.0363 & 12.59 & 0.0050 & 12.39 & 0.0060 & 12.62 & 0.0078 \\
MS 0440.5+0204 & 20.22 & 0 & 20.32 & 0 & 14.38 & 0.0440 & 14.13 & 0.0470 & 13.99 & 0.0470 \\
MS 0451.6-0305 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0735.6+7421 & 21.84 & 0.2980 & 21.14 & 0.2261 & 15.42 & 0.0500 & 15.15 & 0.0680 & 15.02 & 0.0625 \\
MS 0839.8+2938\tablenotemark{a} & 20.89 & 0.2499 & 20.67 & 0.2304 & 15.13 & 0.0280 & 14.93 & 0.0320 & 15.00 & 0.0386 \\
MS 0906.5+1110 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1006.0+1202 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1008.1-1224 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1455.0+2232\tablenotemark{a} & 20.22 & 0.0337 & 20.09 & 0.0460 & 15.44 & 0.1020 & 15.33 & 0.1398 & 14.92 & 0.1033 \\
MS 2137.3-2353 & 21.54 & 0.0482 & 21.45 & 0.0294 & 15.89 & 0.0640 & 15.65 & 0.0790 & 15.16 & 0.0643 \\
MS J1157.3+5531 & 20.96 & 0.1020 & 21.30 & 0 & 13.67 & 0.0178 & 13.40 & 0.0218 & 13.54 & 0.0248 \\
NGC 507 & 17.91 & 0.0178 & 19.08 & 0.0486 & -0.02 & 0.0010 & 10.79 & 0.0020 & 11.05 & 0.0018 \\
NGC 4636 & 16.65 & 0.0285 & 17.46 & 0.0685 & 9.93 & 0.0200 & 9.88 & 0.0200 & 10.05 & 0.0300 \\
NGC 5044 & 17.13 & 0.0121 & 17.94 & 0.0284 & 10.44 & 0.0010 & 10.26 & 0.0010 & 10.54 & 0.0019 \\
NGC 5813 & 17.23 & 0.0099 & 18.42 & 0.0249 & 10.26 & 0.0300 & 10.29 & 0.0300 & 10.50 & 0.0300 \\
NGC 5846 & 16.80 & 0.0101 & 17.51 & 0.0270 & 9.98 & 0.0010 & 9.78 & 0.0010 & 10.06 & 0.0011 \\
OPHIUCHUS & 16.24 & 0.2065 & 17.80 & 0 & 11.04 & 0.0080 & 11.22 & 0.0070 & 12.06 & 0.0072 \\
PKS 0745-191 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RBS 0461 & 18.19 & 0 & 18.46 & 0 & 13.32 & 0.0110 & 12.97 & 0.0110 & 13.01 & 0.0170 \\
RBS 0533 & 17.28 & 0.0612 & 18.10 & 0.1333 & 10.85 & 0.0020 & 10.71 & 0.0020 & 11.07 & 0.0024 \\
RBS 0797 & 21.30 & 0 & 20.40 & 0.2609 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RCS J2327-0204 & 19.52 & 0.0512 & 20.08 & 0.0805 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RXCJ0331.1-2100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RXC J1023.8-2715 & 20.74 & 0.3265 & 20.32 & 0.2099 & 15.23 & 0.0590 & 15.15 & 0.0680 & 15.11 & 0.0758 \\
RX J0220.9-3829 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0232.2-4420 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0439+0520 & 19.93 & 0 & 19.88 & 0 & 15.48 & 0.0910 & 15.22 & 0.1110 & 14.89 & 0.1000 \\
RX J0439.0+0715 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0528.9-3927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0647.7+7015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0819.6+6336 & 21.13 & 0 & 20.73 & 0 & 14.32 & 0.0240 & 14.06 & 0.0280 & 14.06 & 0.0310 \\
RX J1000.4+4409 & 22.27 & 0.1729 & 20.97 & 0 & 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1022.1+3830 & 20.11 & 0.2209 & 20.92 & 0 & 13.16 & 0.0080 & 12.94 & 0.0100 & 13.16 & 0.0110 \\
RX J1130.0+3637 & 20.75 & 0.1684 & 20.84 & 0 & 14.35 & 0.0210 & 14.16 & 0.0280 & 14.19 & 0.0297 \\
RX J1320.2+3308 & 21.40 & 0 & 20.88 & 0.2884 & 13.52 & 0.0110 & 13.27 & 0.0120 & 13.41 & 0.0170 \\
RX J1347.5-1145\tablenotemark{a} & 21.03 & 0.0534 & 21.39 & 0.0661 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1423.8+2404 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1504.1-0248 & 17.69 & 0.0118 & 17.53 & 0.0203 & 15.07 & 0.0510 & 14.78 & 0.0450 & 15.12 & 0.0692 \\
RX J1532.9+3021 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1539.5-8335 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1720.1+2638 & 19.73 & 0.1018 & 20.72 & 0.2954 & 14.02 & 0.0210 & 13.85 & 0.0230 & 14.02 & 0.0288 \\
RX J1720.2+3536 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1852.1+5711 & 21.34 & 0 & 20.95 & 0 & 15.21 & 0.0560 & 14.97 & 0.0630 & 14.95 & 0.0880 \\
RX J2129.6+0005 & 21.37 & 0.0988 & 21.21 & 0.0766 & 14.86 & 0.0440 & 14.52 & 0.0490 & 14.87 & 0.0529 \\
SC 1327-312 & 19.72 & 0.0616 & 20.72 & 0.1747 & 13.31 & 0.0090 & 13.14 & 0.0100 & 13.27 & 0.0162 \\
SERSIC 159-03 & 19.06 & 0.0141 & 19.41 & 0.0229 & 13.12 & 0.0080 & 12.88 & 0.0090 & 13.09 & 0.0133 \\
SS2B153 & 17.86 & 0.0451 & 18.51 & 0.0992 & 11.16 & 0.0020 & 10.96 & 0.0020 & 11.23 & 0.0026 \\
UGC 03957 & 18.83 & 0.0630 & 19.89 & 0.1925 & 11.92 & 0.0030 & 11.72 & 0.0040 & 11.96 & 0.0041 \\
UGC 12491 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1215 & 21.28 & 0 & 20.82 & 0 & 14.27 & 0.0290 & 14.01 & 0.0320 & 14.02 & 0.0440 \\
ZWCL 1358+6245\tablenotemark{a} & 23.56 & 0.2803 & 23.16 & 0.1521 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1742 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1953 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 3146\tablenotemark{a} & 19.38 & 0.0236 & 19.18 & 0.0249 & 15.87 & 0.0940 & 14.83 & 0.0620 & 14.97 & 0.0878 \\
ZWICKY 2701 & 21.43 & 0 & 20.95 & 0 & 15.73 & 0.1110 & 15.62 & 0.1700 & 15.33 & 0.1210 \\
ZwCl 0857.9+2107 & 20.10 & 0.0320 & 19.77 & 0.0246 & 15.71 & 0.0760 & 15.85 & 0.0910 & 15.13 & 0.0681 \\

\enddata
\tablenotetext{a}{BCGs are also in the \citet{2010ApJ...719.1844H} sample.}
\tablenotetext{b}{BCG {\it GALEX} fluxes are taken from \citet{2010ApJ...719.1844H}.}
\tablecomments{Fluxes reported with errors equal to 0 are 3$\sigma$ upper limits. For NUV upper limits, the {\it 2MASS} flux is matched with a 7$\arcsec$ aperture such that it is similar in size to the GALEX PSF.}

\end{deluxetable}

%\LongTables
%% split into two different IR tables, 2mass and Spitzer
\begin{landscape}
\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.01in} 
%% Over-ride the default font size
%% Use 8pt
\tabletypesize{\footnotesize}
%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{{\it Spitzer} Aperture Flux.\label{tab:IRflux}}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Name} & \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}\\
\colhead{Cluster Name} & \colhead{3.6$\mu m$} & \colhead{3.6$\mu m$} & \colhead{4.5$\mu m$} & \colhead{4.5$\mu m$} & \colhead{5.8$\mu m$} & \colhead{5.8$\mu m$} & \colhead{8.0$\mu m$} &\colhead{8.0$\mu m$} & \colhead{24$\mu m$} & \colhead{24$\mu m$} & \colhead{70$\mu m$} & \colhead{70$\mu m$} & \colhead{160$\mu m$}& \colhead{160$\mu m$}\\ 
\colhead{} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)}  & \colhead{(mJy)} & \colhead{(mJy)}& \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} }

%% All data must appear between the \startdata and \enddata commands
\startdata
1E0657 56a    & 0.47 & 0.02 & 0.38 & 0.02 & 0.22 & 0.01 & 0.14 & 0.01 & 0.15 & 0.02 & 5.29 &  0 & \nodata & \nodata \\
1E0657 56b    & 0.57 & 0.03 & 0.46 & 0.02 & 0.26 & 0.01 & 0.17 & 0.01 & 0.11 & 0.02 & 1.43\tablenotemark{a} &  0 & \nodata & \nodata \\
2A 0335+096    & 26.12 & 1.31 & 15.93 & 0.80 & 14.79 & 0.74 & 9.94 & 0.50 & 2.40\tablenotemark{b} & 0.24 & 77.10 & 20.36 & \nodata & \nodata \\
2PIGG J0011.5-2850    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2PIGG J2227.0-3041    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3C 28.0    & 0.88 & 0.04 & 0.67 & 0.03 & 0.35 & 0.02 & 0.43 & 0.02 & 0.55\tablenotemark{c} & 0.08 & 6.78 &  0 & \nodata & \nodata \\
3C 295    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3C 388    & 6.20 & 0.31 & 4.11 & 0.21 & 2.70 & 0.13 & 1.88 & 0.09 & 2.15 & 0.22 & 18.79\tablenotemark{d} & 4.16 & 7.13 &  0 \\
4C 55.16    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 13    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 68    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.28 & 0.15 & \nodata & \nodata & \nodata & \nodata \\
Abell 85    & 15.08 & 0.75 & 9.43 & 0.47 & 6.79 & 0.34 & 4.36 & 0.22 & 1.51\tablenotemark{b} 0.16 & 17.17\tablenotemark{d} & 3.88 & \nodata & \nodata \\
Abell 119    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 133    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 141    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 160    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 193    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 209    & 1.35 & 0.07 & 1.04 & 0.05 & 0.58 & 0.03 & 0.44 & 0.02 & 0.24 & 0.03 & \nodata & \nodata & \nodata & \nodata \\
Abell 222    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 223    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 262    & 73.01 & 3.65 & 43.31 & 2.17 & 34.50 & 1.72 & 22.20 & 1.11 & 4.08 & 0.41 & 90.28 & 24.05 & \nodata & \nodata \\
Abell 267    & 1.37 & 0.07 & 1.07 & 0.05 & 0.65 & 0.03 & 0.44 & 0.02 & 0.14 & 0.06 & \nodata & \nodata & \nodata & \nodata \\
Abell 368    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.06 & \nodata & \nodata & \nodata & \nodata \\
Abell 370    & 0.79 & 0.04 & 0.66 & 0.03 & 0.41 & 0.02 & 0.26 & 0.01 & 0.08\tablenotemark{b} & 0.03 & 2.44 &  0 & 6.13\tablenotemark{a} & 0 \\
Abell 383    & 1.60 & 0.08 & 1.20 & 0.06 & 0.73 & 0.04 & 0.61 & 0.03 & 0.51\tablenotemark{b} & 0.05 & \nodata & \nodata & \nodata & \nodata \\
Abell 399    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 400    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 401    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 &  0 & 5.33 &  0 & \nodata & \nodata \\
Abell 426\tablenotemark{e}    & 143.49 & 7.17 & 124.20 & 6.21 & 208.70 & 10.44 & 356.70 & 17.84 & 2864.10 & 286.41 & 6312.40 & 1264.04 & 4115.45 & 824.60 \\
Abell 478    & 5.03 & 0.25 & 3.34 & 0.17 & 2.46 & 0.12 & 2.35 & 0.12 & 1.59\tablenotemark{b}  & 0.16 & 35.86\tablenotemark{d} & 7.28 & 48.36\tablenotemark{d} & 9.67 \\
Abell 496    & 33.00 & 1.65 & 19.72 & 0.99 & 15.18 & 0.76 & 9.34 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 520\tablenotemark{e}    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 521    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.90 & 0.49 & \nodata & \nodata & \nodata & \nodata \\
Abell 539    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 562    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 576    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 586    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.09\tablenotemark{b} & \nodata & \nodata & \nodata & \nodata \\
Abell 611    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.23 & \nodata & \nodata & \nodata & \nodata \\
Abell 644    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 665    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.20 & \nodata & \nodata & \nodata & \nodata \\
Abell 697    & 1.27 & 0.06 & 1.03 & 0.05 & 0.61 & 0.03 & 0.40 & 0.02 & 0.38 & 0.04 & \nodata & \nodata & \nodata & \nodata \\
Abell 744    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 754    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 773    & 1.28 & 0.06 & 0.99 & 0.05 & 0.59 & 0.03 & 0.38 & 0.02 & 0.30 & 0.04 & \nodata & \nodata & \nodata & \nodata \\
Abell 907    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 963    & 1.71 & 0.09 & 1.32 & 0.07 & 0.76 & 0.04 & 0.54 & 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1060    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1063S    & 1.09 & 0.05 & 0.87 & 0.04 & 0.54 & 0.03 & 0.34 & 0.02 & 0.06 & 0.01 & \nodata & \nodata & \nodata & \nodata \\
Abell 1068    & 3.15 & 0.16 & 2.77 & 0.14 & 3.40 & 0.17 & 8.50 & 0.43 & 74.78\tablenotemark{c} & 7.48 & 894.50 & 179.71 & \nodata & \nodata \\
Abell 1201    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1204    & 1.03 & 0.05 & 0.79 & 0.04 & 0.50 & 0.02 & 0.42 & 0.02 & 1.47 & 0.16 & 26.06\tablenotemark{d} & 5.40 & \nodata & \nodata \\
Abell 1240    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1361    & 2.61 & 0.13 & 1.81 & 0.09 & 1.14 & 0.06 & 0.80 & 0.04 & 0.66\tablenotemark{b} & 0.08 & 20.78\tablenotemark{d} & 4.48 & \nodata & \nodata \\
Abell 1413    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1423    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1446    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1569    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1576    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1644    & 2.24 & 0.11 & 1.58 & 0.08 & 1.27 & 0.06 & 2.49 & 0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1650    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1651    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1664    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.08 & 0.41 & 85.52 & 23.12 & \nodata & \nodata \\
Abell 1689    & 1.35 & 0.07 & 1.01 & 0.05 & 0.59 & 0.03 & 0.39 & 0.02 & 0.92\tablenotemark{b} & 0.09 & 1.74 &  0 & 4.43 &  0 \\
Abell 1736    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1758    & 0.80 & 0.04 & 0.65 & 0.03 & 0.38 & 0.02 & 0.23 & 0.01 & 0.23 & 0.03 & \nodata & \nodata & \nodata & \nodata \\
Abell 1763    & 1.45 & 0.07 & 1.12 & 0.06 & 0.61 & 0.03 & 0.36 & 0.02 & 0.33 & 0.10 & 8.07 &  0 & 28.28 &  0 \\
Abell 1795    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.17 & 0.25 & 37.21 &  0 & \nodata & \nodata \\
Abell 1835    & 1.93 & 0.10 & 1.83 & 0.09 & 1.29 & 0.06 & 4.53 & 0.23 & 17.80\tablenotemark{c}  & 1.78 & 175.07 & 36.14 & 317.29 & 64.16 \\
Abell 1914    & 0.98 & 0.05 & 0.70 & 0.04 & 0.39 & 0.02 & 0.26 & 0.01 & 0.12\tablenotemark{b} & 0.01 & \nodata & \nodata & \nodata & \nodata \\
Abell 1942    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1991    & 8.99 & 0.45 & 5.64 & 0.28 & 3.88 & 0.19 & 2.54 & 0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1995    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2029    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.19 & 14.88 &  0 & 46.57 &  0 \\
Abell 2034    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2052    & 25.15 & 1.26 & 15.23 & 0.76 & 11.58 & 0.58 & 7.85 & 0.39 & 4.91 & 0.49 & 28.97\tablenotemark{d} & 6.08 & \nodata & \nodata \\
Abell 2063    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.11 & 0.13 & 14.61\tablenotemark{a} &  0 & \nodata & \nodata \\
Abell 2065    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2069    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2104    & 1.42 & 0.07 & 1.07 & 0.05 & 0.66 & 0.03 & 0.42 & 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2107    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56\tablenotemark{b} & 0.16 & 6.23\tablenotemark{a} &  0 & \nodata & \nodata \\
Abell 2111    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2124    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2125    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\tablenotemark{b} & 0.03 & \nodata & \nodata & \nodata & \nodata \\
Abell 2142    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54\tablenotemark{b} & 0.08 & 8.38\tablenotemark{a} &  0 & \nodata & \nodata \\
Abell 2147    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2151    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.93\tablenotemark{b} & 0.13 & 22.08 &  0 & 65.70 &  0 \\
Abell 2163    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2187    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2199\tablenotemark{e}    & 46.60 & 2.33 & 28.35 & 1.42 & 21.31 & 1.07 & 14.38 & 0.72 & 5.06\tablenotemark{f} & 0.51 & \nodata & \nodata & 173.77 & 37.61 \\
Abell 2204    & 1.71 & 0.09 & 1.19 & 0.06 & 0.76 & 0.04 & 0.68 & 0.03 & 2.46 & 0.25 & 47.57\tablenotemark{d} & 9.92 & \nodata & \nodata \\
Abell 2218    & 1.12 & 0.06 & 0.82 & 0.04 & 0.48 & 0.02 & 0.32 & 0.02 & 0.05 &  0 & 46.12 &  0 & 46.57 &  0 \\
Abell 2219    & 1.00 & 0.05 & 0.77 & 0.04 & 0.43 & 0.02 & 0.29 & 0.01 & 0.29 & 0.03 & \nodata & \nodata & \nodata & \nodata \\
Abell 2244    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2255    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.05 & 9.03\tablenotemark{a} &  0 & \nodata & \nodata \\
Abell 2256    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2259    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2261    & 2.03 & 0.10 & 1.57 & 0.08 & 0.87 & 0.04 & 0.60 & 0.03 & 0.44 & 0.05 & 3.29 &  0 & 38.02\tablenotemark{a} & 0 \\
Abell 2294    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2319    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2384    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2390    & 1.01 & 0.05 & 0.80 & 0.04 & 0.50 & 0.03 & 0.62 & 0.03 & 1.23\tablenotemark{c} & 0.12 & 48.80 & 12.59 & 120.01 & 24.00 \\
Abell 2409    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2420    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2462    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2537    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata & \nodata & \nodata & \nodata \\
Abell 2554    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2556    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2589    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2597    & 3.69 & 0.18 & 2.48 & 0.12 & 2.05 & 0.10 & 2.05 & 0.10 & 2.36\tablenotemark{c} & 0.25 & 62.87\tablenotemark{d} & 19.09 & 42.05 & 10.28 \\
Abell 2626    & 10.76 & 0.54 & 6.80 & 0.34 & 4.85 & 0.24 & 3.00 & 0.15 & 1.34\tablenotemark{b} & 0.14 & 5.96 &  0 & \nodata & \nodata \\
Abell 2631    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2657    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2667    & 0.76 & 0.04 & 0.61 & 0.03 & 0.46 & 0.02 & 0.62 & 0.03 & 8.19\tablenotemark{f} & 0.82 & \nodata & \nodata & \nodata & \nodata \\
Abell 2717    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2744a    & 0.65 & 0.03225 & 0.52 & 0.03 & 0.32 & 0.02 & 0.21 & 0.01 & 0.48\tablenotemark{b} & 0.05 & 4.29\tablenotemark{a} &  0 & 23.63\tablenotemark{a} &  0 \\
Abell 2744b    & 0.64 & 0.03 & 0.52 & 0.03 & 0.32 & 0.02 & 0.20 & 0.01 & 0.09 &  0 & 2.34 &  0 & 6.99 &  0 \\
Abell 2813    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3084    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.07 & \nodata & \nodata & \nodata & \nodata \\
Abell 3088    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40\tablenotemark{b} & 0.05 & \nodata & \nodata & \nodata & \nodata \\
Abell 3112    & 7.80 & 0.39 & 5.12 & 0.26 & 3.53 & 0.18 & 2.92 & 0.15 & 3.07 & 0.31 & 5.96\tablenotemark{a} &  0 & \nodata & \nodata \\
Abell 3120    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3158    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70\tablenotemark{b} & 0.10 & 21.59 &  0 & 40.12 &  0 \\
Abell 3266    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.64\tablenotemark{b} & 0.30 & 14.88 &  0 & 42.60 &  0 \\
Abell 3364    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.06 & \nodata & \nodata & \nodata & \nodata \\
Abell 3376    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3391    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.75 & 0.18 & 1.31 &  0 & 25.24\tablenotemark{a} & 0 \\
Abell 3395    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3528S    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3558    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3562    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3571    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3581    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3667    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3822    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3827    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3921    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 4038    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 4059    & 18.05 & 0.90 & 11.23 & 0.56 & 7.91 & 0.40 & 5.78 & 0.29 & 1.83 & 0.19 & 13.41\tablenotemark{d} & 2.98 & \nodata & \nodata \\
Abell S0405    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell S0592    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata & \nodata & \nodata & \nodata \\
AC 114    & 0.93 & 0.05 & 0.75 & 0.04 & 0.46 & 0.02 & 0.31 & 0.02 & 0.10 & 0.01 & \nodata & \nodata & \nodata & \nodata \\
AWM7    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
CENTAURUS    & 328.00 & 16.40 & 191.00 & 9.55 & 162.00 & 8.10 & 100.00 & 5.00 & 25.60\tablenotemark{f} & 3.00 & 165.00 & 41.28 & 256.00 & 60.15 \\
CID 0072    & 19.16 & 0.96 & 11.47 & 0.57 & 8.50 & 0.42 & 5.64 & 0.28 & 1.13\tablenotemark{b} & 0.12 & 5.78\tablenotemark{a} &  0 & \nodata & \nodata \\
CL J1226.9+3332    & 0.48 & 0.02 & 0.33 & 0.02 & 0.25 & 0.01 & 0.14 & 0.01 & 0.20\tablenotemark{b} & 0.03 & 3.66 &  0 & 30.13\tablenotemark{a} & 0 \\
CYGNUS A    & \nodata & \nodata & 16.32 & 0.82 & \nodata & \nodata & 59.12 & 2.96 & 677.50 & 67.75 & 1394.46 & 280.16 & 454.29 & 94.03 \\
ESO 3060170    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ESO 5520200    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
EXO 0422-086    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
HCG 0062    & 115.00 & 5.75 & 68.24 & 3.41 & 52.61 & 2.63 & 74.77 & 3.74 & 13.28\tablenotemark{f} & 1.36 & 24.05 & 0 & \nodata & \nodata \\
HCG 42\tablenotemark{e}    & 158.20 & 7.91 & 92.28 & 4.61 & 77.33 & 3.87 & 45.45 & 2.27 & 12.40\tablenotemark{f} & 1.31 & 8.58 &  0 & \nodata & \nodata \\
HERCULES A    & \nodata & \nodata & 0.91 & 0.05 & \nodata & \nodata & 0.43 & 0.02 & 0.17 & 0.02 & \nodata & \nodata & \nodata & \nodata \\
HYDRA A    & \nodata & \nodata & 7.74 & 0.39 & \nodata & \nodata & 6.86 & 0.34 & 9.15\tablenotemark{c} & 0.92 & 155.18 & 36.56 & 181.77 & 38.98 \\
M49\tablenotemark{e}    & 2042.00 & 102.10 & 1195.00 & 59.75 & 564.00 & 28.20 & 754.00 & 37.70 & 924.50\tablenotemark{f} & 92.48 & 205.24 & 43.76 & 26.98 & 5.90 \\
M87\tablenotemark{e}    & 1502.00 & 75.10 & 890.50 & 44.53 & 905.80 & 45.29 & 493.30 & 24.67 & 256.17\tablenotemark{f} & 25.62 & 395.40 & 83.69 & 588.32 & 119.94 \\
MACS J0011.7-1523    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0035.4-2015    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0159.8-0849    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0242.5-2132    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.1-2325    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.6-2209    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0308.9+2645    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0329.6-0211    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0417.5-1154    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0429.6-0253    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0520.7-1328    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0547.0-3904    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0717.5+3745    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0744.8+3927    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.2+5320    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.8+0129    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1131.8-1955    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1149.5+2223    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1206.2-0847    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1311.0-0310    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1621.3+3810    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1931.8-2634    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2049.9-3217    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2211.7-0349    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.14 & \nodata & \nodata & \nodata & \nodata \\
MACS J2214.9-1359    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2228+2036    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2229.7-2755    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2245.0+2637    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MKW3S    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MKW 04\tablenotemark{e}    & 87.04 & 4.35 & 51.15 & 2.56 & 39.97 & 2.00 & 24.80 & 1.24 & 3.57 & 0.37 & 7.29 &  0 & 23.43 &  0 \\
MKW 08    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0016.9+1609    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0116.3-0115    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0440.5+0204    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0451.6-0305    & 0.36 & 0.02 & 0.25 & 0.01 & 0.18 & 0.01 & 0.11 & 0.01 & 0.15\tablenotemark{b} & 0.02 & 2.23\tablenotemark{a} &  0 & 2.68\tablenotemark{a} &  0 \\
MS 0735.6+7421    & 0.92 & 0.05 & 0.71 & 0.04 & 0.44 & 0.02 & 0.33 & 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0839.8+2938    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.05 & \nodata & \nodata & \nodata & \nodata \\
MS 0906.5+1110    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 &  0 & \nodata & \nodata & \nodata & \nodata \\
MS 1006.0+1202    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1008.1-1224    & 0.78 & 0.04 & 0.62 & 0.03 & 0.38 & 0.02 & 0.26 & 0.01 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1455.0+2232    & 1.13 & 0.06 & 0.91 & 0.05 & 0.55 & 0.03 & 0.45 & 0.02 & 0.62 & 0.09 & \nodata & \nodata & \nodata & \nodata \\
MS 2137.3-2353    & 0.81 & 0.04 & 0.64 & 0.03 & 0.44 & 0.02 & 0.27 & 0.01 & 0.58 & 0.13 & \nodata & \nodata & \nodata & \nodata \\
MS J1157.3+5531    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 0507\tablenotemark{e}    & 98.66 & 4.93 & 59.01 & 2.95 & 49.18 & 2.46 & 28.78 & 1.44 & 8.27\tablenotemark{f} & 0.83 & 4.15 &  0 & 2.19 &  0 \\
NGC 4636    & 992.05 & 49.60 & 634.90 & 31.74 & 371.46 & 18.57 & 277.01 & 13.85\tablenotemark{f} & 22.56 & 2.26 & 168.85 & 43.86 & 181.33 & 48.45 \\
NGC 5044    & 244.53 & 12.23 & 143.78 & 7.19 & 121.75 & 6.09 & 76.38 & 3.82 & 32.24\tablenotemark{f} & 3.23 & 140.06 & 29.34 & 251.76 & 50.82 \\
NGC 5813\tablenotemark{e}    & 323.11 & 16.16 & 189.30 & 9.47 & 167.55 & 8.38 & 98.08 & 4.90 & 29.22\tablenotemark{f} & 2.93 & 76.25 & 29.14 & 137.18 & 59.69 \\
NGC 5846\tablenotemark{e}    & 534.30 & 26.72 & 310.56 & 15.53 & 282.50 & 14.13 & 162.40 & 8.12 & 57.03\tablenotemark{f} & 5.71 & 219.11 & 50.86 & 287.15 & 71.78 \\
OPHIUCHUS    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PKS 0745-191    & 4.51 & 0.23 & 3.16 & 0.16 & 2.31 & 0.12 & 2.93 & 0.15 & 10.22\tablenotemark{b} & 1.02 & 154.33 & 34.50 & \nodata & \nodata \\
RBS 0461    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RBS 0533    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RBS 0797    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RCS J2327-0204    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RXCJ0331.1-2100    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.28 & 0.23 & \nodata & \nodata & \nodata & \nodata \\
RXC J1023.8-2715    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0220.9-3829    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0232.2-4420    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0439+0520    & 1.35 & 0.07 & 1.08 & 0.05 & 0.67 & 0.03 & 0.73 & 0.04 & 2.05 & 0.23 & 14.14\tablenotemark{d} & 2.97 & \nodata & \nodata \\
RX J0439.0+0715    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0528.9-3927    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0647.7+7015    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0819.6+6336    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1000.4+4409    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1022.1+3830    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1130.0+3637    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1320.2+3308    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1347.5-1145    & 0.23 & 0.01 & 0.17 & 0.01 & 0.13 & 0.01 & 0.09 &  0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1423.8+2404    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1504.1-0248    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.15 & \nodata & \nodata & \nodata & \nodata \\
RX J1532.9+3021    & 0.69 & 0.03 & 0.61 & 0.03 & 0.39 & 0.02 & 0.80 & 0.04 & 3.76\tablenotemark{c}  & 0.38 & 90.71 & 18.14 & \nodata & \nodata \\
RX J1539.5-8335    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1720.1+2638    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.08 & 6.92 &  0 & \nodata & \nodata \\
RX J1720.2+3536    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1852.1+5711    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J2129.6+0005    & 1.10 & 0.05 & 0.87 & 0.04 & 0.50 & 0.02 & 0.39 & 0.02 & 1.13 & 0.11 & 6.18 &  0 & \nodata & \nodata \\
SC 1327-312    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SERSIC 159-03    & 8.69 & 0.43 & 5.45 & 0.27 & 3.85 & 0.19 & 2.75 & 0.14 & 1.22 & 0.13 & 15.51\tablenotemark{d} & 3.43 & \nodata & \nodata \\
SS2B153    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
UGC 03957    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
UGC 12491    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1215    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1358+6245    & 0.38 & 0.02 & 0.30 & 0.02 & 0.19 & 0.01 & 0.12 & 0.01 & 0.19 & 0.03 & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1742    & 4.66 & 0.23 & 3.09 & 0.15 & 2.25 & 0.11 & 2.14 & 0.11 & 3.23\tablenotemark{b} & 0.32 & 27.36\tablenotemark{d} & 5.80 & \nodata & \nodata \\
ZWCL 1953    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 3146    & 0.84 & 0.04 & 0.76 & 0.04 & 0.51 & 0.03 & 1.20 & 0.06 & 4.35\tablenotemark{c} & 0.44 & 46.42 & 14.05 & 156.84 & 38.26 \\
ZWICKY 2701    & 1.02 & 0.05 & 0.76 & 0.04 & 0.46 & 0.02 & 0.31 & 0.02 & 0.20\tablenotemark{b} & 0.05 & 6.67 &  0 & \nodata & \nodata \\
ZwCl 0857.9+2107    & 0.82 & 0.04 & 1.01 & 0.05 & 1.58 & 0.08 & 3.56 & 0.18 & 33.03 & 3.30 & 214.18 & 42.84 & \nodata & \nodata \\

\enddata
\tablenotetext{a}{Originally, aperture flux measurement indicated a detection. However, 24 micron flux measurement and visual inspection indicated contamination in the aperture where flux is likely from an unrelated source. The reported measurement is now an upper limit computed using the point source estimate at 16\arcsec.}
\tablenotetext{b}{Source not extended but has significant contamination. Point source measurement at 35\arcsec~ radius is greater than 10 percent error margin.} 
\tablenotetext{c}{Source not extended but has mild source contamination. Point source measurement at 35\arcsec~ radius is within 10 percent error.} 
\tablenotetext{d}{Flux measurement is a filtered detection.}
\tablenotetext{e}{IRAC flux measurements derived from a BCD image that was remosaicked.}
\tablenotetext{f}{Source is extended in the MIPS 24 micron image. 24 micron flux measured within the aperture (see Table~\ref{tab:physical}). Note an aperture radius of 35\arcsec~ was used for NGC4636 because of significant point source contamination outside of 35\arcsec.} 
\tablecomments{Fluxes reported with errors equal to 0 are 5$\sigma$ upper limits.}
\end{deluxetable}

\end{landscape}

\clearpage
%\LongTables
%% split into two different IR tables, 2mass and Spitzer
\begin{deluxetable}{ccccccccc}

%% Over-ride the default font size
%% Use 8pt
\tabletypesize{\scriptsize}
%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{{\it 2MASS} Aperture Flux.\label{tab:2MASSflux}}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Name} & \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}& \colhead{Flux} & \colhead{Error}\\
\colhead{Cluster Name} & \colhead{J} & \colhead{J} & \colhead{H} &\colhead{H} & \colhead{K} &\colhead{K} &\colhead{K24} &\colhead{K24}\\
\colhead{} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} &\colhead{(mJy)}}

%% All data must appear between the \startdata and \enddata commands
\startdata
1E0657 56a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1E0657 56b & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2A 0335+096 & 65.69 & 0.54 & 72.49 & 0.94 & 57.94 & 0.83 & 40.23 & 0.50 \\
2PIGG J0011.5-2850 & 12.83 & 0.22 & 15.56 & 0.34 & 14.53 & 0.41 & \nodata & \nodata \\
2PIGG J2227.0-3041 & 15.75 & 0.26 & 19.44 & 0.37 & 17.22 & 0.41 & \nodata & \nodata \\
3C 28.0 & 1.26 & 0.12 & 1.64 & 0.17 & 1.68 & 0.19 & 3.35 & 0.51 \\
3C 295 & 0.76 & 0.11 & 1.03 & 0.18 & 1.31 & 0.17 & \nodata & \nodata \\
3C 388 & 10.31 & 0.18 & 12.48 & 0.28 & 11.57 & 0.32 & 15.38 & 0.49 \\
4C 55.16 & 0.63 & 0.12 & 0.97 & 0.20 & 1.07 & 0.19 & \nodata & \nodata \\
Abell 13 & 5.56 & 0.19 & 7.24 & 0.31 & 6.79 & 0.32 & \nodata & \nodata \\
Abell 68 & 1.52 & 0.13 & 1.55 & 0.21 & 2.04 & 0.23 & 4.47 & 0.60 \\
Abell 85 & 27.30 & 0.28 & 34.94 & 0.43 & 30.85 & 0.57 & 30.31 & 0.56 \\
Abell 119 & 35.72 & 0.36 & 44.95 & 0.62 & 39.83 & 0.70 & \nodata & \nodata \\
Abell 133 & 22.75 & 0.38 & 27.42 & 0.71 & 25.98 & 0.63 & \nodata & \nodata \\
Abell 141 & 0.88 & 0.11 & 1.32 & 0.17 & 1.22 & 0.19 & \nodata & \nodata \\
Abell 160 & 25.68 & 0.43 & 30.24 & 0.58 & 27.38 & 0.85 & \nodata & \nodata \\
Abell 193 & 37.18 & 0.35 & 47.36 & 0.50 & 39.79 & 0.60 & \nodata & \nodata \\
Abell 209 & 2.01 & 0.12 & 2.27 & 0.19 & 2.67 & 0.20 & 5.94 & 0.53 \\
Abell 222 & 1.43 & 0.11 & 1.75 & 0.17 & 2.05 & 0.20 & \nodata & \nodata \\
Abell 223 & 0.95 & 0.11 & 1.42 & 0.18 & 1.78 & 0.20 & \nodata & \nodata \\
Abell 262 & 175.12 & 1.44 & 234.38 & 2.23 & 176.68 & 1.78 & 73.44 & 0.44 \\
Abell 267 & 1.85 & 0.12 & 2.11 & 0.20 & 2.78 & 0.19 & 4.99 & 0.49 \\
Abell 368 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 370 & 0.79 & 0.11 & 0.99 & 0.15 & 1.56 & 0.20 & 2.44 & 0.54 \\
Abell 383 & 2.60 & 0.13 & 2.92 & 0.20 & 3.37 & 0.22 & 6.26 & 0.59 \\
Abell 399 & 15.64 & 0.25 & 18.06 & 0.42 & 16.71 & 0.43 & \nodata & \nodata \\
Abell 400 & 126.33 & 0.86 & 148.84 & 1.47 & 122.78 & 1.30 & \nodata & \nodata \\
Abell 401 & 16.14 & 0.24 & 20.03 & 0.38 & 17.75 & 0.40 & 22.10 & 0.53 \\
Abell 426 & 297.55 & 7.75 & 338.24 & 10.76 & 279.04 & 10.73 & 110.50 & 3.74 \\
Abell 478 & 13.93 & 0.17 & 15.61 & 0.28 & 13.36 & 0.24 & 17.60 & 0.37 \\
Abell 496 & 74.64 & 0.52 & 87.26 & 0.88 & 70.20 & 0.99 & \nodata & \nodata \\
Abell 520 & 1.66 & 0.17 & 1.75 & 0.24 & 1.82 & 0.27 & \nodata & \nodata \\
Abell 521 & 1.40 & 0.11 & 1.90 & 0.16 & 1.86 & 0.22 & 3.77 & 0.57 \\
Abell 539 & 68.99 & 0.68 & 80.66 & 1.13 & 65.27 & 1.08 & \nodata & \nodata \\
Abell 562 & 4.93 & 0.18 & 6.17 & 0.29 & 5.88 & 0.29 & \nodata & \nodata \\
Abell 576 & 34.31 & 0.45 & 39.45 & 0.71 & 33.51 & 0.74 & \nodata & \nodata \\
Abell 586 & 2.72 & 0.12 & 3.08 & 0.19 & 3.75 & 0.21 & 8.14 & 0.54 \\
Abell 611 & 1.09 & 0.13 & 1.83 & 0.20 & 1.85 & 0.18 & 3.82 & 0.48 \\
Abell 644 & 12.69 & 0.27 & 14.88 & 0.41 & 12.44 & 0.52 & \nodata & \nodata \\
Abell 665 & 2.03 & 0.12 & 2.69 & 0.20 & 2.46 & 0.19 & 3.71 & 0.50 \\
Abell 697 & 1.54 & 0.13 & 2.03 & 0.20 & 2.64 & 0.20 & 4.63 & 0.54 \\
Abell 744 & 11.34 & 0.26 & 14.31 & 0.44 & 13.17 & 0.36 & \nodata & \nodata \\
Abell 754 & 17.31 & 0.33 & 21.07 & 0.42 & 17.09 & 0.65 & \nodata & \nodata \\
Abell 773 & 1.83 & 0.13 & 2.12 & 0.17 & 2.57 & 0.19 & 4.65 & 0.49 \\
Abell 907 & 2.60 & 0.12 & 3.41 & 0.17 & 3.93 & 0.25 & \nodata & \nodata \\
Abell 963 & 2.20 & 0.12 & 2.97 & 0.18 & 3.52 & 0.18 & \nodata & \nodata \\
Abell 1060 & 284.71 & 12.60 & 277.40 & 13.40 & 246.57 & 17.61 & \nodata & \nodata \\
Abell 1063S & 1.15 & 0.15 & 1.99 & 0.22 & 1.84 & 0.25 & 4.09 & 0.66 \\
Abell 1068 & 3.94 & 0.13 & 5.43 & 0.21 & 5.61 & 0.22 & 9.72 & 0.48 \\
Abell 1201 & 2.30 & 0.10 & 2.75 & 0.17 & 3.38 & 0.18 & \nodata & \nodata \\
Abell 1204 & 1.70 & 0.10 & 1.88 & 0.16 & 2.08 & 0.17 & 3.50 & 0.46 \\
Abell 1240 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1361 & 4.17 & 0.14 & 4.97 & 0.24 & 5.27 & 0.26 & 9.36 & 0.52 \\
Abell 1413 & 4.80 & 0.12 & 6.13 & 0.19 & 5.75 & 0.21 & \nodata & \nodata \\
Abell 1423 & 1.60 & 0.10 & 2.21 & 0.14 & 2.60 & 0.17 & \nodata & \nodata \\
Abell 1446 & 6.18 & 0.17 & 6.99 & 0.28 & 7.15 & 0.27 & \nodata & \nodata \\
Abell 1569 & 8.63 & 0.21 & 10.76 & 0.36 & 9.55 & 0.34 & \nodata & \nodata \\
Abell 1576 & 1.34 & 0.11 & 1.49 & 0.18 & 2.37 & 0.18 & \nodata & \nodata \\
Abell 1644 & 34.13 & 0.45 & 42.28 & 0.62 & 36.09 & 0.76 & \nodata & \nodata \\
Abell 1650 & 8.54 & 0.23 & 10.86 & 0.36 & 9.06 & 0.47 & \nodata & \nodata \\
Abell 1651 & 9.68 & 0.23 & 13.02 & 0.32 & 11.96 & 0.42 & \nodata & \nodata \\
Abell 1664 & 3.64 & 0.15 & 4.50 & 0.26 & 4.32 & 0.26 & 6.52 & 0.54 \\
Abell 1689 & 2.19 & 0.12 & 2.45 & 0.18 & 3.04 & 0.24 & 6.21 & 0.64 \\
Abell 1736 & 35.70 & 0.53 & 42.11 & 0.72 & 37.68 & 1.02 & \nodata & \nodata \\
Abell 1758 & 0.94 & 0.11 & 1.42 & 0.18 & 1.46 & 0.18 & 2.70 & 0.55 \\
Abell 1763 & 0.64 & 0.08 & 0.75 & 0.13 & 1.23 & 0.15 & 2.63 & 0.39 \\
Abell 1795 & 13.86 & 0.24 & 17.85 & 0.33 & 15.35 & 0.39 & 16.48 & 0.42 \\
Abell 1835 & 2.41 & 0.14 & 2.81 & 0.20 & 3.59 & 0.26 & 5.37 & 0.69 \\
Abell 1914 & 1.48 & 0.09 & 1.97 & 0.13 & 1.78 & 0.18 & 2.61 & 0.55 \\
Abell 1942 & 1.89 & 0.14 & 2.04 & 0.19 & 2.87 & 0.24 & \nodata & \nodata \\
Abell 1991 & 16.35 & 0.30 & 20.46 & 0.40 & 17.32 & 0.55 & \nodata & \nodata \\
Abell 1995 & 0.74 & 0.10 & 0.89 & 0.14 & 1.50 & 0.15 & \nodata & \nodata \\
Abell 2029 & 20.59 & 0.25 & 26.01 & 0.32 & 25.02 & 0.52 & 31.75 & 0.70 \\
Abell 2034 & 5.30 & 0.15 & 6.67 & 0.23 & 6.57 & 0.26 & \nodata & \nodata \\
Abell 2052 & 51.77 & 0.59 & 64.49 & 0.86 & 54.11 & 1.03 & 35.87 & 0.60 \\
Abell 2063 & 40.82 & 0.54 & 48.63 & 0.83 & 40.55 & 0.99 & 27.79 & 0.61 \\
Abell 2065 & 8.38 & 0.25 & 9.89 & 0.45 & 9.47 & 0.37 & \nodata & \nodata \\
Abell 2069 & 4.50 & 0.15 & 6.00 & 0.26 & 5.47 & 0.25 & \nodata & \nodata \\
Abell 2104 & 2.57 & 0.14 & 3.12 & 0.19 & 2.83 & 0.24 & \nodata & \nodata \\
Abell 2107 & 45.92 & 0.41 & 56.67 & 0.56 & 48.82 & 0.80 & 39.08 & 0.57 \\
Abell 2111 & 1.04 & 0.10 & 1.45 & 0.18 & 1.43 & 0.17 & \nodata & \nodata \\
Abell 2124 & 15.29 & 0.25 & 18.53 & 0.37 & 17.63 & 0.36 & \nodata & \nodata \\
Abell 2125 & 1.69 & 0.13 & 2.33 & 0.19 & 2.44 & 0.23 & 5.07 & 0.61 \\
Abell 2142 & 7.03 & 0.21 & 8.82 & 0.29 & 7.40 & 0.38 & 10.61 & 0.58 \\
Abell 2147 & 41.21 & 0.47 & 49.30 & 0.66 & 42.60 & 0.77 & \nodata & \nodata \\
Abell 2151 & 45.08 & 0.43 & 53.44 & 0.70 & 46.29 & 0.70 & 31.18 & 0.46 \\
Abell 2163 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2187 & 2.38 & 0.11 & 3.14 & 0.15 & 3.39 & 0.19 & \nodata & \nodata \\
Abell 2199 & 93.82 & 0.67 & 115.01 & 1.13 & 96.73 & 1.20 & 61.03 & 0.60 \\
Abell 2204 & 3.27 & 0.11 & 3.40 & 0.17 & 3.37 & 0.21 & 11.15 & 0.52 \\
Abell 2218 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2219 & 1.26 & 0.12 & 1.95 & 0.19 & 1.92 & 0.21 & 4.73 & 0.56 \\
Abell 2244 & 8.13 & 0.16 & 10.44 & 0.25 & 9.74 & 0.27 & \nodata & \nodata \\
Abell 2255 & 4.17 & 0.23 & 5.27 & 0.39 & 4.72 & 0.41 & 5.71 & 0.57 \\
Abell 2256 & 21.01 & 0.38 & 26.30 & 0.55 & 22.92 & 0.59 & \nodata & \nodata \\
Abell 2259 & 2.75 & 0.12 & 3.51 & 0.16 & 3.86 & 0.19 & \nodata & \nodata \\
Abell 2261 & 2.85 & 0.11 & 3.68 & 0.18 & 4.17 & 0.19 & 7.34 & 0.49 \\
Abell 2294 & 3.62 & 0.13 & 4.31 & 0.19 & 4.95 & 0.23 & \nodata & \nodata \\
Abell 2319 & 24.58 & 0.32 & 29.88 & 0.49 & 24.34 & 0.51 & \nodata & \nodata \\
Abell 2384 & 4.82 & 0.18 & 5.40 & 0.31 & 5.61 & 0.34 & \nodata & \nodata \\
Abell 2390 & 1.43 & 0.11 & 1.81 & 0.17 & 2.38 & 0.21 & 4.74 & 0.55 \\
Abell 2409 & 2.68 & 0.16 & 3.04 & 0.23 & 3.80 & 0.27 & \nodata & \nodata \\
Abell 2420 & 11.49 & 0.26 & 13.90 & 0.40 & 12.64 & 0.43 & \nodata & \nodata \\
Abell 2462 & 12.91 & 0.27 & 15.73 & 0.47 & 14.29 & 0.46 & \nodata & \nodata \\
Abell 2537 & 1.26 & 0.12 & 1.49 & 0.21 & 1.45 & 0.21 & 3.44 & 0.55 \\
Abell 2554 & 5.39 & 0.17 & 6.07 & 0.32 & 6.03 & 0.31 & \nodata & \nodata \\
Abell 2556 & 7.71 & 0.22 & 9.29 & 0.42 & 8.83 & 0.39 & \nodata & \nodata \\
Abell 2589 & 36.96 & 0.45 & 46.09 & 0.61 & 38.49 & 0.88 & \nodata & \nodata \\
Abell 2597 & 6.54 & 0.25 & 7.35 & 0.45 & 7.02 & 0.42 & 8.87 & 0.61 \\
Abell 2626 & 21.15 & 0.32 & 25.97 & 0.52 & 22.67 & 0.58 & 22.86 & 0.59 \\
Abell 2631 & 0.96 & 0.11 & 1.49 & 0.17 & 1.63 & 0.18 & \nodata & \nodata \\
Abell 2657 & 24.29 & 0.51 & 27.73 & 0.78 & 22.12 & 0.83 & \nodata & \nodata \\
Abell 2667 & 1.09 & 0.13 & 1.08 & 0.22 & 1.25 & 0.23 & 4.26 & 0.61 \\
Abell 2717 & 20.25 & 0.35 & 25.45 & 0.49 & 23.37 & 0.73 & \nodata & \nodata \\
Abell 2744a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2744b & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2813 & 0.55 & 0.11 & 0.59 & 0.17 & 1.14 & 0.18 & \nodata & \nodata \\
Abell 3084 & 3.56 & 0.21 & 4.89 & 0.31 & 5.58 & 0.35 & 7.66 & 0.58 \\
Abell 3088 & 0.94 & 0.12 & 1.09 & 0.20 & 1.37 & 0.24 & 3.82 & 0.65 \\
Abell 3112 & 13.58 & 0.25 & 16.17 & 0.31 & 15.59 & 0.39 & 18.76 & 0.49 \\
Abell 3120 & 10.59 & 0.27 & 12.67 & 0.36 & 11.72 & 0.44 & \nodata & \nodata \\
Abell 3158 & 18.32 & 0.35 & 24.32 & 0.56 & 20.55 & 0.58 & 20.78 & 0.60 \\
Abell 3266 & 27.98 & 0.28 & 35.52 & 0.44 & 31.49 & 0.59 & 32.32 & 0.61 \\
Abell 3364 & 2.57 & 0.16 & 3.09 & 0.22 & 3.01 & 0.29 & 5.86 & 0.70 \\
Abell 3376 & 17.49 & 0.50 & 21.86 & 0.73 & 19.39 & 0.84 & \nodata & \nodata \\
Abell 3391 & 37.75 & 0.36 & 46.94 & 0.54 & 39.17 & 0.61 & 38.88 & 0.60 \\
Abell 3395 & 23.90 & 0.40 & 29.92 & 0.59 & 24.56 & 0.62 & \nodata & \nodata \\
Abell 3528S & 51.40 & 0.40 & 63.21 & 0.57 & 54.18 & 0.73 & \nodata & \nodata \\
Abell 3558 & 42.86 & 0.37 & 53.17 & 0.47 & 44.86 & 0.76 & \nodata & \nodata \\
Abell 3562 & 26.50 & 0.42 & 32.02 & 0.55 & 27.91 & 0.72 & \nodata & \nodata \\
Abell 3571 & 56.48 & 0.57 & 67.55 & 0.94 & 56.35 & 0.84 & \nodata & \nodata \\
Abell 3581 & 91.59 & 0.97 & 111.17 & 1.12 & 93.04 & 1.65 & \nodata & \nodata \\
Abell 3667 & 26.10 & 0.38 & 32.59 & 0.51 & 27.58 & 0.62 & \nodata & \nodata \\
Abell 3822 & 10.67 & 0.31 & 13.65 & 0.43 & 12.44 & 0.44 & \nodata & \nodata \\
Abell 3827 & 11.98 & 0.24 & 15.22 & 0.35 & 13.46 & 0.38 & \nodata & \nodata \\
Abell 3921 & 10.29 & 0.27 & 12.53 & 0.36 & 12.48 & 0.41 & \nodata & \nodata \\
Abell 4038 & 52.87 & 0.74 & 66.47 & 1.25 & 53.26 & 1.20 & \nodata & \nodata \\
Abell 4059 & 33.92 & 0.37 & 42.73 & 0.55 & 36.95 & 0.64 & 32.37 & 0.55 \\
Abell S0405 & 20.37 & 0.38 & 25.16 & 0.54 & 22.12 & 0.65 & \nodata & \nodata \\
Abell S0592 & 1.38 & 0.14 & 1.48 & 0.20 & 1.76 & 0.22 & 2.98 & 0.59 \\
AC 114 & 1.04 & 0.12 & 1.62 & 0.17 & 1.56 & 0.23 & 3.61 & 0.61 \\
AWM7 & 246.13 & 1.14 & 293.96 & 1.71 & 236.70 & 1.64 & \nodata & \nodata \\
CENTAURUS & 846.43 & 9.05 & 784.14 & 11.56 & 671.20 & 10.08 & 147.71 & 2.69 \\
CID 0072 & 35.35 & 0.51 & 44.73 & 0.78 & 36.12 & 0.90 & 27.69 & 0.54 \\
CL J1226.9+3332 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
CYGNUS A & 36.44 & 0.43 & 41.18 & 0.55 & 34.72 & 0.60 & 34.47 & 0.60 \\
ESO 3060170 & 48.06 & 0.63 & 58.38 & 0.83 & 49.06 & 1.02 & \nodata & \nodata \\
ESO 5520200 & 73.87 & 0.67 & 88.69 & 0.95 & 74.30 & 1.21 & \nodata & \nodata \\
EXO 0422-086 & 45.35 & 0.39 & 53.84 & 0.54 & 43.04 & 0.80 & \nodata & \nodata \\
HCG 0062 & 232.69 & 1.68 & 280.96 & 2.58 & 217.50 & 3.30 & 91.57 & 0.70 \\
HCG 42 & 350.28 & 1.90 & 423.08 & 3.13 & 343.69 & 3.63 & 163.65 & 0.67 \\
HERCULES A & 2.03 & 0.13 & 2.43 & 0.19 & 3.10 & 0.21 & 5.92 & 0.51 \\
HYDRA A & 21.02 & 0.46 & 25.11 & 0.70 & 22.79 & 0.70 & 22.41 & 0.68 \\
M49 & 4144.27 & 180.56 & 4195.07 & 236.24 & 3698.43 & 275.45 & 561.11 & 11.22 \\
M87 & 3303.44 & 104.40 & 3559.22 & 146.49 & 2882.03 & 130.89 & 523.58 & 10.45 \\
MACS J0011.7-1523 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0035.4-2015 & 0.69 & 0.09 & 0.95 & 0.15 & 1.21 & 0.19 & \nodata & \nodata \\
MACS J0159.8-0849 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0242.5-2132 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.1-2325 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.6-2209 & 1.17 & 0.13 & 1.54 & 0.22 & 2.10 & 0.22 & \nodata & \nodata \\
MACS J0308.9+2645 & 1.69 & 0.10 & 2.06 & 0.16 & 2.36 & 0.17 & \nodata & \nodata \\
MACS J0329.6-0211 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0417.5-1154 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0429.6-0253 & 0.71 & 0.11 & 1.20 & 0.19 & 1.63 & 0.21 & \nodata & \nodata \\
MACS J0520.7-1328 & 0.90 & 0.14 & 1.48 & 0.18 & 1.90 & 0.25 & \nodata & \nodata \\
MACS J0547.0-3904 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0717.5+3745 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0744.8+3927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.2+5320 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.8+0129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1131.8-1955 & 1.27 & 0.11 & 1.77 & 0.19 & 2.26 & 0.22 & \nodata & \nodata \\
MACS J1149.5+2223 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1206.2-0847 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1311.0-0310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1621.3+3810 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1931.8-2634 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2049.9-3217 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2211.7-0349 & 0.87 & 0.14 & 1.80 & 0.21 & 1.72 & 0.23 & 4.13 & 0.61 \\
MACS J2214.9-1359 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2228+2036 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2229.7-2755 & 0.81 & 0.10 & 1.20 & 0.16 & 1.51 & 0.17 & \nodata & \nodata \\
MACS J2245.0+2637 & 1.26 & 0.12 & 1.19 & 0.18 & 1.93 & 0.20 & \nodata & \nodata \\
MKW3S & 23.64 & 0.40 & 29.06 & 0.56 & 24.13 & 0.73 & \nodata & \nodata \\
MKW 04 & 196.90 & 1.23 & 242.96 & 1.64 & 198.43 & 2.16 & 97.48 & 0.67 \\
MKW 08 & 47.78 & 0.90 & 56.21 & 1.29 & 52.13 & 1.46 & \nodata & \nodata \\
MS 0016.9+1609 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0116.3-0115 & 31.25 & 0.39 & 37.88 & 0.63 & 31.35 & 0.64 & \nodata & \nodata \\
MS 0440.5+0204 & 5.85 & 0.19 & 6.85 & 0.25 & 6.86 & 0.27 & \nodata & \nodata \\
MS 0451.6-0305 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0735.6+7421 & 1.37 & 0.11 & 1.61 & 0.19 & 1.83 & 0.20 & \nodata & \nodata \\
MS 0839.8+2938 & 1.74 & 0.08 & 2.11 & 0.12 & 2.60 & 0.16 & 4.61 & 0.42 \\
MS 0906.5+1110 & 2.86 & 0.15 & 3.19 & 0.21 & 3.73 & 0.26 & 7.08 & 0.68 \\
MS 1006.0+1202 & 1.36 & 0.15 & 1.86 & 0.24 & 2.22 & 0.27 & \nodata & \nodata \\
MS 1008.1-1224 & 1.33 & 0.14 & 1.55 & 0.21 & 1.69 & 0.26 & \nodata & \nodata \\
MS 1455.0+2232 & 1.68 & 0.11 & 1.90 & 0.18 & 2.66 & 0.20 & 4.86 & 0.54 \\
MS 2137.3-2353 & 1.09 & 0.09 & 1.22 & 0.13 & 1.68 & 0.16 & 2.58 & 0.42 \\
MS J1157.3+5531 & 12.93 & 0.21 & 16.55 & 0.33 & 14.50 & 0.33 & \nodata & \nodata \\
NGC 0507 & 256.60 & 1.42 & 285.59 & 2.38 & 247.06 & 2.11 & 117.08 & 0.52 \\
NGC 4636 & 1948.19 & 87.98 & 2080.16 & 122.03 & 1687.71 & 135.74 & 263.45 & 7.02 \\
NGC 5044 & 628.83 & 2.80 & 731.33 & 4.56 & 599.60 & 7.20 & 174.24 & 0.77 \\
NGC 5813 & 891.14 & 35.99 & 867.64 & 38.30 & 733.94 & 64.40 & 183.53 & 8.86 \\
NGC 5846 & 2430.17 & 52.65 & 2780.30 & 65.20 & 2181.73 & 16.18 & 267.15 & 0.71 \\
OPHIUCHUS & 192.74 & 1.47 & 186.81 & 1.90 & 135.70 & 1.71 & \nodata & \nodata \\
PKS 0745-191 & 13.46 & 0.21 & 13.88 & 0.26 & 10.93 & 0.38 & 15.13 & 0.67 \\
RBS 0461 & 52.87 & 0.63 & 58.47 & 0.84 & 43.29 & 1.24 & \nodata & \nodata \\
RBS 0533 & 242.51 & 2.55 & 285.11 & 3.23 & 225.51 & 4.08 & \nodata & \nodata \\
RBS 0797 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RCS J2327-0204 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RXCJ0331.1-2100 & 5.82 & 0.12 & 6.60 & 0.18 & 5.43 & 0.22 & 7.98 & 0.59 \\
RXC J1023.8-2715 & 2.07 & 0.20 & 1.94 & 0.24 & 2.39 & 0.36 & \nodata & \nodata \\
RX J0220.9-3829 & 1.25 & 0.11 & 1.36 & 0.16 & 1.51 & 0.19 & \nodata & \nodata \\
RX J0232.2-4420 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0439+0520 & 2.26 & 0.14 & 2.54 & 0.22 & 3.37 & 0.25 & 5.36 & 0.66 \\
RX J0439.0+0715 & 0.95 & 0.12 & 1.61 & 0.20 & 1.77 & 0.18 & \nodata & \nodata \\
RX J0528.9-3927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0647.7+7015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0819.6+6336 & 6.99 & 0.14 & 8.65 & 0.21 & 8.44 & 0.23 & \nodata & \nodata \\
RX J1000.4+4409 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1022.1+3830 & 16.97 & 0.33 & 20.76 & 0.54 & 17.50 & 0.54 & \nodata & \nodata \\
RX J1130.0+3637 & 5.59 & 0.26 & 6.51 & 0.42 & 6.19 & 0.42 & \nodata & \nodata \\
RX J1320.2+3308 & 25.95 & 0.41 & 32.15 & 0.55 & 27.38 & 0.71 & \nodata & \nodata \\
RX J1347.5-1145 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1423.8+2404 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1504.1-0248 & 2.21 & 0.14 & 3.24 & 0.19 & 3.15 & 0.28 & 3.35 & 0.73 \\
RX J1532.9+3021 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1539.5-8335 & 15.68 & 0.34 & 18.99 & 0.48 & 14.88 & 0.57 & \nodata & \nodata \\
RX J1720.1+2638 & 2.77 & 0.12 & 3.47 & 0.16 & 3.54 & 0.19 & 7.01 & 0.49 \\
RX J1720.2+3536 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1852.1+5711 & 3.26 & 0.16 & 3.99 & 0.22 & 3.92 & 0.31 & \nodata & \nodata \\
RX J2129.6+0005 & 1.69 & 0.12 & 2.50 & 0.21 & 2.56 & 0.22 & 3.97 & 0.57 \\
SC 1327-312 & 14.98 & 0.33 & 17.95 & 0.43 & 16.60 & 0.67 & \nodata & \nodata \\
SERSIC 159-03 & 16.16 & 0.29 & 20.03 & 0.42 & 17.17 & 0.53 & 17.41 & 0.54 \\
SS2B153 & 177.24 & 1.12 & 216.72 & 1.60 & 171.39 & 2.00 & \nodata & \nodata \\
UGC 03957 & 65.94 & 0.53 & 80.20 & 0.86 & 67.14 & 0.80 & \nodata & \nodata \\
UGC 12491 & 98.34 & 1.12 & 110.16 & 1.91 & 90.98 & 2.07 & \nodata & \nodata \\
ZWCL 1215 & 9.87 & 0.27 & 12.11 & 0.38 & 11.57 & 0.52 & \nodata & \nodata \\
ZWCL 1358+6245 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1742 & 8.36 & 0.20 & 9.68 & 0.34 & 9.41 & 0.32 & 11.54 & 0.42 \\
ZWCL 1953 & 0.71 & 0.10 & 1.35 & 0.18 & 1.13 & 0.17 & \nodata & \nodata \\
ZWCL 3146 & 1.05 & 0.14 & 1.78 & 0.21 & 1.51 & 0.25 & 3.84 & 0.66 \\
ZWICKY 2701 & 1.47 & 0.13 & 1.64 & 0.23 & 2.22 & 0.21 & 3.90 & 0.56 \\
ZwCl 0857.9+2107 & 0.76 & 0.10 & 0.92 & 0.13 & 1.40 & 0.17 & 2.81 & 0.44 \\
\enddata

\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{ccccccccc}
\setlength{\tabcolsep}{0.01in} 
\tabletypesize{\footnotesize}

\tablecaption{Star Formation Rates:\label{tab:sfr}}

\tablehead{\colhead{Name} & \colhead{SFR} & \colhead{Error} & \colhead{SFR} & \colhead{SFR} & \colhead{Error} & \colhead{SFR} & \colhead{Error} & \colhead{Mass} \\ 
\colhead{Cluster Name} & \colhead{UV} & \colhead{UV} & \colhead{IR} & \colhead{70$\mu m$} & \colhead{70$\mu m$} & \colhead{24$\mu m$} & \colhead{24$\mu m$} & \colhead{Stellar Mass} \\ 
\colhead{} & \colhead{($M_{\sun}~yr^{-1}$)}& \colhead{($M_{\sun}~yr^{-1}$)} & \colhead{($M_{\sun}~yr^{-1}$)} & \colhead{($M_{\sun}~yr^{-1}$)} & \colhead{($M_{\sun}~yr^{-1}$)} & \colhead{($M_{\sun}~yr^{-1}$)} & \colhead{($M_{\sun}~yr^{-1}$)} & \colhead{($10^{10} M_{\sun}$)}} 

\startdata
1E0657 56a & \nodata & \nodata & 2.12 & 5.22 & 0 & 0.91 & 0.11 & 5.52 \\
1E0657 56b & \nodata & \nodata & 1.64 & 1.65 & 0 & 0.76 & 0.12 & 6.68 \\
2A 0335+096 & \nodata & \nodata & 0.72 & 0.94 & 0.25 & 0.21 & 0.02 & 5.58 \\
2PIGG J0011.5-2850 & 0.92 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
2PIGG J2227.0-3041 & 1.82 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3C 28.0 & 2.30 & 0.37 & 13.51 & 2.15 & 0 & 2.05 & 0.29 & 4.40 \\
3C 295 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
3C 388 & 1.14 & 0 & 1.78 & 1.61 & 0.36 & 1.47 & 0.15 & 7.06 \\
4C 55.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 68 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 85 & 0.90 & 0 & 0.61 & 0.70 & 0.16 & 0.36 & 0.04 & 6.72 \\
Abell 119 & 0.57 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 133 & 0.69 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 141 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 160 & 0.40 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 193 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 209 & \nodata & \nodata & 2.04 & \nodata & \nodata & 0.91 & 0.12 & 7.91 \\
Abell 222 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 223 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 262 & 0.16 & 0 & 0.12 & 0.39 & 0.10 & 0.08 & 0.01 & 3.50 \\
Abell 267 & 2.86 & 0 & 5.01 & \nodata & \nodata & 0.69 & 0.27 & 9.84 \\
Abell 368 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 370 & \nodata & \nodata & 5.96 & 2.86 & 0 & 1.19 & 0.47 & 14.39 \\
Abell 383 & 2.40 & 0 & 5.58 & \nodata & \nodata & 1.65 & 0.18 & 8.03 \\
Abell 399 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 400 & 0.32 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 401 & 1.10 & 0 & \nodata & \nodata & 0 & \nodata & \nodata & \nodata \\
Abell 426 & 7.11 & 0.10 & 34.46 & 12.16 & 2.43 & 69.99 & 7.00 & 6.66 \\
Abell 478 & \nodata & \nodata & 2.39 & 2.15 & 0.44 & 0.98 & 0.10 & 7.84 \\
Abell 496 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 520 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 521 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 539 & 0.15 & 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 562 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 576 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 586 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 611 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 644 & 0.33 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 665 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 697 & 4.17 & 0 & 13.33 & \nodata & \nodata & 1.58 & 0.16 & 13.70 \\
Abell 744 & 0.65 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 754 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 773 & \nodata & \nodata & 3.64 & \nodata & \nodata & 1.25 & 0.16 & 8.17 \\
Abell 907 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 963 & 2.70 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1060 & 0.10 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1063S & \nodata & \nodata & 0.40 & \nodata & \nodata & 0.82 & 0.13 & 17.78 \\
Abell 1068 & 2.60 & 0.60 & 93.15 & 159.87 & 32.12 & 119.39 & 11.94 & 6.08 \\
Abell 1201 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1204 & 0.76 & 0 & 4.44 & 8.10 & 1.68 & 3.72 & 0.40 & 4.27 \\
Abell 1240 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1361 & \nodata & \nodata & 3.21 & 2.06 & 0.44 & 0.73 & 0.08 & 4.94 \\
Abell 1413 & 2.32 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1423 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1446 & 0.76 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1569 & 0.36 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1576 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1644 & 0.63 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1650 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1651 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1664 & 16.13 & 0.27 & 10.00 & 11.53 & 3.12 & 5.80 & 0.58 & 4.90 \\
Abell 1689 & \nodata & \nodata & 10.88 & 0.82 & 0 & 2.17 & 0.22 & 6.27 \\
Abell 1736 & 0.23 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1758 & \nodata & \nodata & 3.28 & \nodata & \nodata & 0.93 & 0.13 & 8.51 \\
Abell 1763 & 1.06 & 0 & 7.68 & 2.26 & 0 & 1.14 & 0.34 & 4.18 \\
Abell 1795 & 2.39 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1835 & 23.56 & 1.07 & 235.37 & 134.96 & 27.86 & 97.17 & 9.72 & 15.03 \\
Abell 1914 & 0.58 & 0 & 0.35 & \nodata & \nodata & 0.31 & 0.04 & 3.89 \\
Abell 1942 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1991 & 0.56 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 1995 & 2.36 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2029 & 1.72 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2034 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2052 & 0.41 & 0 & 0.34 & 0.54 & 0.11 & 0.47 & 0.05 & 4.89 \\
Abell 2063 & 0.31 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2065 & 0.35 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2104 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2107 & 0.57 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2111 & 2.17 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2124 & 0.76 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2125 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2142 & 0.77 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2147 & 0.35 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2151 & 0.38 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2163 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2187 & 1.87 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2199 & 0.49 & 0 & 0.58 & \nodata & \nodata & 0.35 & 0.03 & 6.35 \\
Abell 2204 & \nodata & \nodata & 6.06 & 10.27 & 2.14 & 4.55 & 0.46 & 5.68 \\
Abell 2218 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2219 & \nodata & \nodata & 1.17 & \nodata & \nodata & 1.23 & 0.14 & 6.85 \\
Abell 2244 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2255 & 0.28 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2256 & 0.56 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2259 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2261 & \nodata & \nodata & 9.99 & 1.54 & 0 & 1.58 & 0.17 & 13.54 \\
Abell 2294 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2319 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2384 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2390 & 8.53 & 0.86 & 40.60 & 20.76 & 5.35 & 6.14 & 0.62 & 7.20 \\
Abell 2409 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2420 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2462 & 0.64 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2537 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2554 & 0.82 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2556 & 0.70 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2589 & 0.47 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2597 & 2.52 & 0.19 & 3.23 & 3.31 & 1.00 & 1.37 & 0.15 & 3.90 \\
Abell 2626 & 0.67 & 0 & 0.92 & 0.34 & 0 & 0.32 & 0.03 & 5.34 \\
Abell 2631 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2657 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2667 & 2.32 & 0.68 & 75.94 & \nodata & \nodata & 31.97 & 3.20 & 4.84 \\
Abell 2717 & 0.41 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2744a & \nodata & \nodata & 36.16 & 4.88 & 0 & 2.31 & 0.25 & 7.94 \\
Abell 2744b & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 2813 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3084 & 0.64 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3088 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3112 & 0.90 & 0 & 2.27 & 0.51 & 0 & 1.26 & 0.13 & 5.53 \\
Abell 3120 & 0.55 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3158 & 0.60 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3266 & 0.98 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3364 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3376 & 0.29 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3391 & \nodata & \nodata & 0.54 & 0.13 & 0 & 0.42 & 0.04 & 9.12 \\
Abell 3395 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3528S & 1.21 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3558 & 0.82 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3562 & 0.44 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3571 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3581 & 0.21 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3667 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3822 & 0.74 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3827 & 1.70 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 3921 & 1.31 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 4038 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell 4059 & 0.66 & 0 & 0.57 & 0.47 & 0.11 & 0.31 & 0.03 & 6.04 \\
Abell S0405 & 0.73 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Abell S0592 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
AC 114 & \nodata & \nodata & 4.62 & \nodata & \nodata & 0.95 & 0.10 & 12.25 \\
AWM7 & 0.24 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
CENTAURUS & 0.16 & 0 & 0.18 & 0.34 & 0.08 & 0.23 & 0.03 & 6.22 \\
CID 0072 & 0.27 & 0 & 0.26 & 0.17 & 0 & 0.10 & 0.01 & 3.21 \\
CL J1226.9+3332 & \nodata & \nodata & 132.54 & 26.75 & 0 & 3.41 & 0.51 & 28.97 \\
CYGNUS A & \nodata & \nodata & 95.04 & 31.23 & 6.27 & 167.24 & 16.72 & 7.56 \\
ESO 3060170 & 0.39 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ESO 5520200 & 0.40 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
EXO 0422-086 & 0.40 & 0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
HCG 0062 & \nodata & \nodata & 1.07 & 0.14 & 0 & 0.21 & 0.02 & 3.56 \\
HCG 42 & 0.24 & 0 & 0.32 & 0.06 & 0 & 0.16 & 0.02 & 4.47 \\
HERCULES A & 1.34 & 0 & 1.17 & \nodata & \nodata & 0.40 & 0.06 & 4.32 \\
HYDRA A & 2.62 & 0.19 & 3.77 & 3.08 & 0.73 & 2.13 & 0.21 & 4.88 \\
M49 & 0.06 & 0 & 0.58 & 0.08 & 0.02 & 0.76 & 0.08 & 2.98 \\
M87 & 0.10 & 0 & 0.24 & 0.18 & 0.04 & 0.37 & 0.04 & 4.55 \\
MACS J0011.7-1523 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0035.4-2015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0159.8-0849 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0242.5-2132 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.1-2325 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0257.6-2209 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0308.9+2645 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0329.6-0211 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0417.5-1154 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0429.6-0253 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0520.7-1328 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0547.0-3904 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0717.5+3745 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J0744.8+3927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.2+5320 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1115.8+0129 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1131.8-1955 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1149.5+2223 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1206.2-0847 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1311.0-0310 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1621.3+3810 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J1931.8-2634 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2049.9-3217 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2211.7-0349 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2214.9-1359 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2228+2036 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2229.7-2755 & 6.95 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MACS J2245.0+2637 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MKW3S & 0.37 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MKW 04 & 0.33 & 0 & 0.03 & 0.10 & 0 & 0.10 & 0.01 & 5.66 \\
MKW 08 & 0.19 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0016.9+1609 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0116.3-0115 & 0.48 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0440.5+0204 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0451.6-0305 & \nodata & \nodata & 8.09 & 7.63 & 0 & 2.79 & 0.42 & 11.00 \\
MS 0735.6+7421 & 1.51 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0839.8+2938 & 1.20 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 0906.5+1110 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1006.0+1202 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1008.1-1224 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
MS 1455.0+2232 & 5.90 & 0.86 & 9.46 & \nodata & \nodata & 3.16 & 0.47 & 10.86 \\
MS 2137.3-2353 & 3.09 & 0 & 18.49 & \nodata & \nodata & 3.73 & 0.84 & 10.96 \\
MS J1157.3+5531 & 0.69 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 0507 & 0.26 & 0 & 0.29 & 0.05 & 0 & 0.17 & 0.02 & 4.83 \\
NGC 4636 & 0.02 & 0 & -0.01 & 0.07 & 0.02 & 0.02 & 0 & 1.38 \\
NGC 5044 & 0.12 & 0 & 0.27 & 0.23 & 0.05 & 0.19 & 0.02 & 3.61 \\
NGC 5813 & 0.07 & 0 & 0.04 & 0.11 & 0.04 & 0.10 & 0.01 & 2.40 \\
NGC 5846 & 0.08 & 0 & 0.14 & 0.17 & 0.04 & 0.14 & 0.01 & 4.78 \\
OPHIUCHUS & 2.60 & 0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PKS 0745-191 & \nodata & \nodata & 17.81 & 11.52 & 2.57 & 8.50 & 0.85 & 9.51 \\
RBS 0461 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RBS 0533 & 0.14 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RBS 0797 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RCS J2327-0204 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RXCJ0331.1-2100 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RXC J1023.8-2715 & 0.35 & 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0220.9-3829 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0232.2-4420 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0439+0520 & \nodata & \nodata & 9.93 & 7.35 & 1.54 & 7.57 & 0.83 & 8.79 \\
RX J0439.0+0715 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0528.9-3927 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0647.7+7015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J0819.6+6336 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1000.4+4409 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1022.1+3830 & 0.34 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1130.0+3637 & 0.20 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1320.2+3308 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1347.5-1145 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1423.8+2404 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1504.1-0248 & 56.50 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1532.9+3021 & \nodata & \nodata & 227.52 & 110.14 & 22.03 & 43.54 & 4.35 & 9.33 \\
RX J1539.5-8335 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1720.1+2638 & 2.67 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1720.2+3536 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J1852.1+5711 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
RX J2129.6+0005 & 2.09 & 0 & 5.58 & 4.71 & 0 & 5.15 & 0.51 & 8.61 \\
SC 1327-312 & 0.37 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
SERSIC 159-03 & 0.52 & 0 & 0.89 & 0.67 & 0.15 & 0.30 & 0.03 & 4.21 \\
SS2B153 & 0.28 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
UGC 03957 & 0.49 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
UGC 12491 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1215 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 1358+6245 & \nodata & \nodata & 2.86 & \nodata & \nodata & 1.73 & 0.26 & 5.36 \\
ZWCL 1742 & \nodata & \nodata & 2.02 & 1.52 & 0.32 & 1.45 & 0.15 & 3.80 \\
ZWCL 1953 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
ZWCL 3146 & 20.86 & 1.05 & 65.51 & 34.09 & 10.32 & 31.28 & 3.13 & 9.98 \\
ZWICKY 2701 & \nodata & \nodata & 0.97 & 2.91 & 0 & 0.57 & 0.14 & 6.32 \\
ZwCl 0857.9+2107 & 5.93 & 0.55 & 428.41 & 96.25 & 19.25 & 164.99 & 16.50 & 2.56 \\

\enddata

\tablecomments{A star formation rate uncertainty of 0 identifies the quoted rate as a 3$\sigma$ upper limit.}
\tablecomments{UV SFR are calculated for all objects, including those in high $\rm{K_0}$ systems. Upper limits are then calculated using the uncertainties on the NUV, K, and inert BCG color. If a star formation rate is consistent with a SFR of zero within 3$\sigma$, a 3$\sigma$ upper limit is reported.}
\tablecomments{The IR SFR is estimated by a fit to the \citet{2008ApJS..176..438G} models. The 24 and 70 micron SFRs are estimated from empirical relationships reported in \citet{2010ApJ...714.1256C} and the uncertainties are calculated using the 24 and 70 micron flux uncertainties, respectively.}

\end{deluxetable}
